Deep MMT Transit Survey of the Open Cluster M37 III: Stellar Rotation at 550 Myr

In the course of conducting a deep (14.5 ~< r ~< 23), 20 night survey for transiting planets in the rich ~550 Myr old open cluster M37 we have measured the rotation periods of 575 stars which lie near the cluster main sequence, with masses 0.2 Msun ~< M ~< 1.3 Msun. This is the largest sample of rotation periods for a cluster older than 500 Myr. Using this rich sample we investigate a number of relations between rotation period, color and the amplitude of photometric variability. Stars with M >~ 0.8 Msun show a tight correlation between period and mass with heavier stars rotating more rapidly. There is a group of 4 stars with P > 15 days that fall well above this relation, which, if real, would present a significant challenge to theories of stellar angular momentum evolution. Below 0.8 Msun the stars continue to follow the period-mass correlation but with a broad tail of rapid rotators that expands to shorter periods with decreasing mass. We combine these results with observations of other open clusters to test the standard theory of lower-main sequence stellar angular momentum evolution. We find that the model reproduces the observations for solar mass stars, but discrepancies are apparent for stars with 0.6 ~< M ~< 1.0 Msun. We also find that for late-K through early-M dwarf stars in this cluster rapid rotators tend to be bluer than slow rotators in B-V but redder than slow rotators in V-I_{C}. This result supports the hypothesis that the significant discrepancy between the observed and predicted temperatures and radii of low-mass main sequence stars is due to stellar activity.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pc}
\tablecaption{Candidate Cluster Members with Measured Rotation Periods: Coordinates and Periods}
\tablehead{
\colhead{ID} & 
\colhead{RA} & 
\colhead{DEC} & 
\colhead{Chip} & 
\colhead{Period\tablenotemark{a}} & 
\colhead{$\sigma_{P}$} & 
\colhead{$P_{N=1}$\tablenotemark{b}} &
\colhead{$\sigma_{P_{N=1}}$} &
\colhead{$P_{N=2}$\tablenotemark{b}} &
\colhead{$\sigma_{P_{N=2}}$} &
\colhead{$P_{N=3}$\tablenotemark{b}} &
\colhead{$\sigma_{P_{N=3}}$} &
\colhead{Clean\tablenotemark{c}} \\
 & \multicolumn{1}{c}{(J2000)} & \multicolumn{1}{c}{(J2000)} & & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} &}
\startdata
    25 & 05:51:17.45 & +32:40:08.7 & 29 &  7.96596671 &  0.02481300 &  7.93346085 &  0.01864600 & 15.94418247 &  0.04626800 & 15.78239472 &  1.78339100 & 0 \\
    26 & 05:51:18.34 & +32:40:31.9 & 29 &  8.21743495 &  0.01027100 &  8.38240366 &  0.01186800 &  8.35987638 &  0.02384200 &  8.35987638 &  0.02914300 & 1 \\
    43 & 05:51:20.55 & +32:32:01.6 & 32 &  6.32258130 &  0.01705700 &  6.38618354 &  0.01925000 & 12.74358869 &  0.04080600 & 12.90215678 &  0.02950900 & 0 \\
    47 & 05:51:21.37 & +32:35:39.1 & 31 &  1.69921452 &  0.00069700 &  1.70573845 &  0.00064600 &  1.70107340 &  0.00045400 &  1.70107340 &  0.00045400 & 1 \\
    57 & 05:51:22.06 & +32:31:02.6 & 33 &  7.62148720 &  0.03865000 &  7.73616016 &  0.02092800 &  7.77483129 &  0.02163400 &  7.75544752 &  0.01871000 & 1 \\
    58 & 05:51:22.14 & +32:29:42.4 & 33 & 15.58862440 &  0.25834300 & 17.36856505 &  1.97524300 & 16.71526061 &  3.35777700 & 16.19318063 &  2.72763000 & 1 \\
    61 & 05:51:22.34 & +32:37:54.3 & 30 &  8.45071991 &  0.01507800 &  4.17488928 &  0.00342200 &  8.34977855 &  0.00851300 & 12.47444192 &  0.02091000 & 0 \\
    71 & 05:51:24.23 & +32:38:01.3 & 30 &  8.73549565 &  0.02335200 &  8.66251740 &  0.02124000 &  8.47374013 &  0.01470200 &  8.71103332 &  0.04233500 & 1 \\
    73 & 05:51:24.55 & +32:28:31.7 & 34 &  8.45038568 &  0.09496900 &  8.13125735 &  0.02317700 & 16.15149769 &  0.05990400 & 16.15149769 &  0.05770400 & 0 \\
    78 & 05:51:24.82 & +32:29:37.3 & 33 &  1.25855603 &  0.00075200 &  1.25883615 &  0.00031000 &  1.25985582 &  0.00034000 &  1.25985582 &  0.00039700 & 1 \\
    81 & 05:51:25.06 & +32:39:28.8 & 30 & 11.60712687 &  0.03841500 & 11.64623736 &  0.04880800 & 11.22594731 &  0.07203800 & 11.18558073 &  0.03799100 & 1 \\
    84 & 05:51:25.28 & +32:39:31.9 & 30 &  8.41870095 &  0.01294100 &  8.56708896 &  0.01238000 &  8.56708896 &  0.01596700 & 17.18149682 &  0.10037800 & 0 \\
    86 & 05:51:25.42 & +32:37:59.9 & 30 &  9.08103926 &  0.04919900 &  8.96199942 &  0.01478500 &  8.96199942 &  0.01407500 &  8.96199942 &  0.01453300 & 1 \\
    91 & 05:51:25.72 & +32:31:06.3 & 33 &  0.71158870 &  0.00048600 &  0.71067830 &  0.00028000 &  1.42229893 &  0.00045300 &  1.42229893 &  0.00047600 & 0 \\
    94 & 05:51:25.86 & +32:23:49.6 & 35 &  3.25558346 &  0.00669400 &  3.25014105 &  0.00753300 &  3.23661430 &  0.00609200 &  3.21653397 &  0.01078100 & 1 \\
    98 & 05:51:26.09 & +32:34:06.9 & 32 &  3.52788205 &  0.00155800 &  3.53048462 &  0.00121900 &  3.53048462 &  0.00195300 &  3.52648226 &  0.00101500 & 1 \\
    99 & 05:51:26.14 & +32:44:22.2 & 28 &  6.05726804 &  0.01754600 &  5.96950681 &  0.00731700 &  5.94668323 &  0.00763800 &  5.95807317 &  0.00779300 & 1 \\
   103 & 05:51:26.34 & +32:25:04.1 & 35 &  7.22580720 &  0.00653700 &  7.35218624 &  0.01453900 &  7.24938243 &  0.01132000 &  7.21575041 &  0.00874000 & 1 \\
   104 & 05:51:26.79 & +32:40:24.7 & 29 & 10.03454839 &  0.02957100 &  9.80987070 &  0.03066200 & 19.80082750 &  0.08107000 & 19.92767457 &  0.18444700 & 0 \\
   105 & 05:51:26.83 & +32:37:41.1 & 30 &  7.44901820 &  0.01415900 &  3.67218746 &  0.00467700 &  7.45794773 &  0.00801900 &  7.45794773 &  0.00914900 & 0 \\
   106 & 05:51:26.91 & +32:35:33.9 & 31 &  9.90195829 &  0.01885900 &  9.90353453 &  0.01656900 &  9.87210482 &  0.01608600 &  9.80984008 &  0.01578800 & 1 \\
   115 & 05:51:28.20 & +32:24:26.0 & 35 & 11.76071834 &  0.05457200 & 11.60279746 &  0.06066000 & 11.55968042 &  0.06551700 & 11.47440059 &  0.24772400 & 1 \\
   122 & 05:51:28.63 & +32:31:53.6 & 32 &  9.97022436 &  0.02819600 & 10.16239791 &  0.04186300 &  2.11742563 &  0.00112000 &  2.11598531 &  0.00135900 & 0 \\
   123 & 05:51:28.76 & +32:27:35.0 & 34 &  7.39896076 &  0.01717600 &  7.22491002 &  0.02547200 & 14.49593719 &  0.05393800 &  7.32699762 &  0.02047300 & 0 \\
   124 & 05:51:28.82 & +32:24:07.0 & 35 &  0.85131637 &  0.00027800 &  0.84989754 &  0.00018600 &  0.85106016 &  0.00018600 &  0.85106016 &  0.00018300 & 1 \\
   127 & 05:51:28.92 & +32:37:47.5 & 30 &  6.88972315 &  0.00993000 &  6.89583241 &  0.01267700 & 13.81923590 &  0.02822200 & 13.69753413 &  2.68678300 & 0 \\
   133 & 05:51:29.32 & +32:25:35.8 & 35 & 12.12752437 &  0.05572300 & 11.91386442 &  0.07324000 & 12.29043856 &  0.05691900 & 12.33919080 &  0.81425900 & 1 \\
   139 & 05:51:30.08 & +32:33:11.8 & 32 &  9.52306750 &  0.02707900 &  9.62770040 &  0.02997800 &  9.56847124 &  0.04163100 & 19.80082750 &  0.06876500 & 0 \\
   140 & 05:51:30.09 & +32:25:21.4 & 35 &  3.58997115 &  0.00322600 &  3.57101366 &  0.00315300 &  3.61248403 &  0.00282900 &  3.61248403 &  0.00357400 & 1 \\
   142 & 05:51:30.13 & +32:32:02.6 & 32 &  0.62538148 &  0.00005800 &  0.62550723 &  0.00007000 &  0.62525577 &  0.00005400 &  0.62538148 &  0.00005800 & 1 \\
   143 & 05:51:30.20 & +32:24:57.4 & 35 & 12.22282908 &  0.35579400 & 11.22594731 &  0.03606000 & 11.30756089 &  0.03949200 & 11.18558073 &  0.04745100 & 1 \\
   144 & 05:51:30.26 & +32:44:23.3 & 28 &  2.26233455 &  0.00257200 &  2.25397435 &  0.00211800 &  2.27374461 &  0.00329700 &  2.26217002 &  0.00581700 & 1 \\
   145 & 05:51:30.35 & +32:40:34.6 & 29 &  9.25806548 &  0.05784100 &  9.22785524 &  0.04161400 &  9.22785524 &  0.03982400 &  9.22785524 &  0.04814600 & 1 \\
   151 & 05:51:30.75 & +32:40:08.3 & 29 &  7.55760447 &  0.00621400 &  7.56679640 &  0.04801500 & 15.24110730 &  0.10383800 &  7.62242098 &  0.02833200 & 0 \\
   153 & 05:51:30.82 & +32:40:20.8 & 29 & 12.38833134 &  0.15882700 & 12.38833134 &  0.03830800 & 12.43786485 &  0.04950800 & 12.29043856 &  0.04384300 & 1 \\
   157 & 05:51:31.24 & +32:30:59.5 & 33 &  9.08103926 &  0.36258200 &  8.68670762 &  0.02189400 & 17.08242724 &  0.03896500 & 17.56470920 &  1.93205600 & 0 \\
   160 & 05:51:31.66 & +32:21:54.3 & 36 &  6.56135434 &  0.02968400 &  6.58287244 &  0.01372300 & 13.26029493 &  0.02826900 & 19.89044240 &  3.31998500 & 0 \\
   161 & 05:51:31.81 & +32:27:09.8 & 34 &  7.06302611 &  0.03030600 &  6.93503109 &  0.03663600 &  6.81353174 &  0.02628300 &  7.27559573 &  0.05093700 & 1 \\
   163 & 05:51:31.87 & +32:42:33.8 & 29 &  8.47604905 &  0.01643000 &  8.42782444 &  0.01770400 & 16.53753323 &  1.45872300 & 16.62592197 &  0.17353200 & 0 \\
   164 & 05:51:31.91 & +32:37:57.3 & 30 &  7.11670098 &  0.01530300 &  7.11670098 &  0.10039200 &  7.16588344 &  0.01073500 &  7.11670098 &  0.00997400 & 1 \\
   165 & 05:51:31.95 & +32:33:30.3 & 32 &  1.39275129 &  0.00039000 &  1.39113188 &  0.00050100 &  1.39237724 &  0.00044400 &  1.39175428 &  0.00044000 & 1 \\
   169 & 05:51:32.18 & +32:20:35.8 & 36 & 12.95388042 &  0.05647200 & 13.14821874 &  0.05287100 & 13.14821874 &  0.04456900 & 13.14821874 &  0.04256000 & 1 \\
   171 & 05:51:32.23 & +32:32:24.7 & 32 &  7.81585427 &  0.02037000 &  7.83356837 &  0.04065300 & 16.02632664 &  0.06285400 & 16.27791732 &  0.10407500 & 0 \\
   174 & 05:51:32.61 & +32:35:08.4 & 31 & 10.56085398 &  0.31818300 & 10.75994237 &  0.28105000 & 10.26294898 &  0.02647000 & 10.40019960 &  0.02584800 & 0 \\
   182 & 05:51:33.29 & +32:38:09.4 & 30 & 11.25030741 &  0.02575800 & 11.30756089 &  0.03730400 & 11.34881430 &  0.04035100 & 11.14550340 &  0.02563500 & 1 \\
   183 & 05:51:33.32 & +32:36:28.0 & 31 & 12.59396802 &  0.07667400 & 12.58882036 &  0.09986400 & 12.95583983 &  0.06345600 & 12.95583983 &  0.06447600 & 1 \\
   187 & 05:51:33.68 & +32:37:53.0 & 30 & 16.45007932 &  0.35694500 &  0.97879551 &  0.00029800 & 17.36856505 &  4.71821000 & 17.27212660 &  0.19604500 & 0 \\
   192 & 05:51:34.12 & +32:38:26.4 & 30 &  7.38885986 &  0.01383800 &  7.36960436 &  0.01574700 & 14.80585435 &  0.03742700 & 14.73571767 &  0.03364400 & 0 \\
   194 & 05:51:34.27 & +32:43:34.2 & 28 & 12.46527750 &  0.38295400 & 12.19408075 &  0.07317000 & 12.29043856 &  0.09058100 & 12.29043856 &  0.08360800 & 1 \\
   198 & 05:51:34.48 & +32:31:55.9 & 32 & 10.67138937 &  0.03896500 & 10.47024571 &  0.03117700 & 10.33115244 &  0.03336300 & 10.33115244 &  0.02943800 & 1 \\
   208 & 05:51:35.46 & +32:36:19.9 & 31 & 12.27104576 &  0.05402400 & 12.29039040 &  0.06087200 & 12.53807965 &  0.07022000 & 12.58882036 &  0.07621500 & 1 \\
   209 & 05:51:35.46 & +32:30:00.2 & 33 & 13.73381898 &  0.14852400 & 13.75811588 &  0.12092800 & 14.00589824 &  2.26891600 & 19.19006786 &  1.83856900 & 0 \\
   211 & 05:51:35.59 & +32:32:10.3 & 32 &  6.38749487 &  0.01011200 &  6.37309977 &  0.01068700 & 12.69159527 &  0.03152300 & 12.69159527 &  0.65241900 & 0 \\
   214 & 05:51:35.85 & +32:33:38.3 & 32 &  9.73618153 &  0.06612100 &  9.59799445 &  0.01844100 &  9.59799445 &  0.02041400 &  9.59799445 &  0.01950600 & 1 \\
   216 & 05:51:36.06 & +32:38:53.7 & 30 &  1.38253778 &  0.00169100 &  1.37941111 &  0.00277500 &  1.37575074 &  0.00159200 &  4.13603244 &  0.00623700 & 0 \\
   218 & 05:51:36.57 & +32:35:59.3 & 31 &  7.79331656 &  0.12709000 &  7.64112616 &  0.01655600 &  7.79429292 &  0.01276000 & 15.02025630 &  0.04773200 & 0 \\
   220 & 05:51:36.68 & +32:20:55.1 & 36 &  0.65662980 &  0.00012300 &  0.65643584 &  0.00010000 &  0.65657437 &  0.00007400 &  0.65643584 &  0.00009800 & 1 \\
   223 & 05:51:36.99 & +32:22:04.6 & 36 & 18.25537171 &  0.24547100 & 18.02272490 &  0.05907300 & 18.02272490 &  2.91424600 & 18.02272490 &  3.49727000 & 1 \\
   229 & 05:51:37.89 & +32:20:42.1 & 36 &  6.31728528 &  0.01921900 &  6.31561821 &  0.11318900 & 12.51362667 &  0.03722400 & 12.61510360 &  0.02832600 & 0 \\
   232 & 05:51:38.07 & +32:40:26.2 & 29 &  1.78632709 &  0.00038300 &  1.79695569 &  0.00116800 &  1.78663489 &  0.00031400 &  1.78560932 &  0.00036100 & 1 \\
   233 & 05:51:38.22 & +32:38:51.2 & 30 & 12.69159527 &  0.28711800 & 13.69753413 &  0.06639900 & 12.74358869 &  0.07315700 & 12.58887090 &  0.06316800 & 1 \\
   234 & 05:51:38.30 & +32:32:05.2 & 32 &  6.39405961 &  0.02943200 &  6.25771475 &  0.04547100 & 12.74358869 &  0.03947800 & 18.39568303 &  0.08038300 & 0 \\
   237 & 05:51:38.41 & +32:33:40.5 & 32 & 14.88377990 &  0.13006000 & 14.00589824 &  0.08778400 & 14.94814993 &  0.19412700 & 15.02032834 &  1.22340400 & 1 \\
   240 & 05:51:38.72 & +32:23:40.5 & 35 & 16.24391645 &  0.22923800 & 15.16679668 &  0.25085200 & 16.36354550 &  6.82287900 & 16.45007932 &  6.13551000 & 1 \\
   241 & 05:51:38.84 & +32:30:30.2 & 33 &  6.03318464 &  0.01915100 &  6.00407257 &  0.00779900 & 12.03136724 &  0.02236100 & 17.86737507 &  0.04626400 & 0 \\
   248 & 05:51:39.35 & +32:36:38.4 & 31 &  8.76256366 &  0.04844600 &  9.17340291 &  0.06080100 &  9.50993760 &  0.03466600 &  9.48095282 &  0.01821800 & 1 \\
   249 & 05:51:39.41 & +32:40:18.5 & 29 &  4.57457353 &  0.00890400 &  4.57390090 &  0.01038600 &  4.54715685 &  0.01018300 & 13.88090138 &  0.04732700 & 0 \\
   251 & 05:51:39.76 & +32:27:35.4 & 34 &  7.96738284 &  0.01992400 &  8.19551405 &  0.03691400 &  7.72735017 &  0.02343300 &  8.00572009 &  0.03872800 & 1 \\
   253 & 05:51:39.97 & +32:24:08.3 & 35 &  9.53766672 &  0.16117400 &  9.11964233 &  0.04977100 &  9.50996637 &  0.01563600 &  9.50996637 &  0.01536800 & 1 \\
   257 & 05:51:40.37 & +32:35:20.0 & 31 &  5.65583655 &  0.00714800 &  5.64453721 &  0.00798900 &  5.67543227 &  0.00965900 & 16.98903938 &  0.05079700 & 0 \\
   258 & 05:51:40.64 & +32:40:23.3 & 29 &  4.52466909 &  0.00834500 &  4.52072373 &  0.01158500 &  4.50109970 &  0.00873100 &  4.43689916 &  0.02674900 & 0 \\
   261 & 05:51:40.87 & +32:30:19.0 & 33 &  8.28307815 &  0.03827400 &  8.33746985 &  0.01126000 &  8.40505269 &  0.01085600 & 16.53753323 &  4.07381100 & 0 \\
   262 & 05:51:40.95 & +32:40:19.7 & 29 &  7.46869148 &  0.01674300 &  7.44011002 &  0.00697000 &  7.40468936 &  0.00994100 & 14.94814993 &  0.02082000 & 0 \\
   269 & 05:51:41.51 & +32:30:43.4 & 33 &  7.27566366 &  0.00781400 &  7.33485027 &  0.00591100 &  7.33485027 &  0.00841300 &  7.28332943 &  0.00768300 & 1 \\
   286 & 05:51:43.45 & +32:21:59.7 & 36 &  0.51694990 &  0.00011500 &  0.51711058 &  0.00015300 &  0.51650965 &  0.00009800 &  0.51650965 &  0.00015500 & 1 \\
   287 & 05:51:43.68 & +32:30:58.2 & 33 & 11.45116878 &  0.17991700 & 11.55968042 &  0.03914500 & 11.47440059 &  0.07647700 & 11.43223080 &  0.05118900 & 1 \\
   288 & 05:51:43.76 & +32:43:39.1 & 28 &  2.71416979 &  0.00102200 &  2.70708380 &  0.00108800 &  2.71180368 &  0.00155000 &  2.71180368 &  0.00136900 & 1 \\
   290 & 05:51:44.46 & +32:30:14.0 & 33 &  6.83672527 &  0.01571900 &  6.86539395 &  0.50090700 & 12.74358869 &  0.04850400 & 12.69159527 &  1.33522800 & 0 \\
   292 & 05:51:44.62 & +32:33:49.7 & 32 &  6.18431412 &  0.00712800 &  3.08877966 &  0.00228800 &  3.14817326 &  0.00453900 &  3.14817326 &  0.00246400 & 1 \\
   294 & 05:51:44.67 & +32:20:38.2 & 36 & 13.12049509 &  0.09591800 & 12.98361224 &  0.03913200 & 12.82307629 &  0.04574700 & 12.82307629 &  0.04700600 & 1 \\
   295 & 05:51:44.93 & +32:39:37.2 & 30 &  9.97022436 &  0.04219400 & 10.12930641 &  0.05999800 & 10.64946936 &  0.04744500 & 10.75997925 &  0.05609800 & 1 \\
   298 & 05:51:45.27 & +32:34:04.5 & 32 &  8.51083447 &  0.02622000 &  8.45071991 &  0.03053000 & 16.90143983 &  0.08754600 & 17.17675317 &  0.11577600 & 0 \\
   299 & 05:51:45.30 & +32:43:51.8 & 28 & 10.87660839 &  0.04410400 & 10.83493556 &  0.05850900 & 11.86840900 &  0.04757000 & 18.39568303 &  1.58935600 & 0 \\
   300 & 05:51:45.37 & +32:30:14.0 & 33 &  6.49307724 &  0.01064800 &  5.13367226 &  0.00954400 &  6.47138373 &  0.01191100 & 13.07679112 &  0.33795200 & 0 \\
   303 & 05:51:45.87 & +32:21:48.2 & 36 &  9.53848489 &  0.02160300 &  9.58402797 &  0.01299400 & 19.10919141 &  0.05330100 & 19.13092910 &  0.05767900 & 0 \\
   305 & 05:51:45.96 & +32:30:38.1 & 33 & 16.28368586 &  0.06601500 & 16.04510937 &  0.08419700 & 15.96275919 &  4.32109000 & 15.96275919 &  7.24161100 & 1 \\
   307 & 05:51:49.41 & +32:35:58.3 & 22 &  6.28539962 &  0.02354800 &  6.26703607 &  0.00862600 &  6.25443394 &  0.00961300 &  6.17987284 &  0.01021800 & 1 \\
   311 & 05:51:49.77 & +32:37:42.4 & 21 &  6.27232829 &  0.00496000 &  6.25216124 &  0.00643400 &  6.25216124 &  0.00603300 &  6.25216124 &  0.00381700 & 1 \\
   314 & 05:51:50.07 & +32:35:11.5 & 22 &  3.90744975 &  0.00728600 &  3.91581267 &  0.00616700 &  3.91581267 &  0.00498100 &  3.91581267 &  0.02995100 & 1 \\
   315 & 05:51:50.22 & +32:27:28.4 & 25 & 17.67448920 &  0.10977400 & 18.18054892 &  0.14755800 & 16.89675830 &  0.12600700 & 17.17665888 &  4.58114500 & 1 \\
   318 & 05:51:50.45 & +32:35:03.0 & 22 & 13.82368889 &  0.06861000 & 13.92892969 &  0.06812900 & 13.92892969 &  0.05267500 & 13.92892969 &  0.04499700 & 1 \\
   319 & 05:51:50.47 & +32:23:43.4 & 26 &  5.94782027 &  0.01126200 &  5.93533677 &  0.01381500 &  5.71716596 &  0.00936300 & 12.05234405 &  0.03035800 & 0 \\
   320 & 05:51:50.52 & +32:28:31.1 & 25 &  6.26527714 &  0.04403400 &  6.07440739 &  0.02552900 &  6.20775073 &  0.02227900 &  6.19538718 &  0.02092000 & 1 \\
   321 & 05:51:50.54 & +32:25:12.9 & 26 &  2.11901226 &  0.00732200 &  2.11454694 &  0.00590900 &  2.11311052 &  0.00214200 &  2.11311052 &  0.00251300 & 1 \\
   322 & 05:51:50.56 & +32:27:32.1 & 25 & 10.63490632 &  0.06855700 & 10.16236504 &  0.07126800 & 10.91090561 &  0.03467700 & 10.91090561 &  1.18596500 & 1 \\
   324 & 05:51:50.74 & +32:39:13.0 & 21 & 10.12846865 &  0.11687200 & 10.04832542 &  0.04678500 & 19.86377450 &  0.11283200 & 10.17983509 &  0.05650500 & 0 \\
   326 & 05:51:50.92 & +32:39:43.2 & 21 &  1.57040905 &  0.00085800 &  1.56767911 &  0.00059700 &  1.56846942 &  0.00053500 &  1.56846942 &  0.00057300 & 1 \\
   327 & 05:51:50.95 & +32:23:55.9 & 26 &  6.16409393 &  0.02585600 &  6.08630405 &  0.01351000 &  6.01568362 &  0.01464900 &  6.08630405 &  0.01056300 & 1 \\
   328 & 05:51:51.13 & +32:38:22.6 & 21 &  8.18753421 &  0.40840600 &  6.87374456 &  0.01725400 &  6.99742033 &  0.00996400 &  7.15841750 &  0.00961500 & 1 \\
   332 & 05:51:51.47 & +32:29:09.8 & 24 &  1.19146907 &  0.00029900 &  1.19019248 &  0.00028300 &  1.19201702 &  0.00029200 &  1.19156036 &  0.00026800 & 1 \\
   334 & 05:51:51.59 & +32:26:38.9 & 25 &  8.69639755 &  0.02700100 &  8.68668365 &  0.02033500 &  8.71100921 &  0.01148500 &  8.71100921 &  0.00994000 & 1 \\
   335 & 05:51:51.62 & +32:43:38.3 & 19 &  9.67561431 &  0.01746200 &  9.74838609 &  0.02536600 &  9.59799445 &  0.01641300 &  9.65759081 &  0.01760400 & 1 \\
   340 & 05:51:52.03 & +32:35:47.5 & 22 &  1.24662525 &  0.00045000 &  1.24597604 &  0.00054700 &  1.24497859 &  0.00055200 &  1.24497859 &  0.00055700 & 1 \\
   345 & 05:51:52.45 & +32:27:29.0 & 25 & 12.31964396 &  0.05267400 & 12.43781552 &  0.05657400 & 12.58882036 &  0.04838800 & 12.58882036 &  0.04927100 & 1 \\
   348 & 05:51:52.74 & +32:33:12.2 & 23 & 10.25492860 &  0.34731100 & 10.82603298 &  0.04337600 & 10.25492860 &  0.02341900 & 10.39198031 &  0.05019000 & 1 \\
   350 & 05:51:52.80 & +32:44:35.0 & 19 & 11.49985213 &  0.04765500 & 11.69000376 &  0.04545000 & 11.39036983 &  0.03358800 & 11.26660630 &  0.04045300 & 1 \\
   357 & 05:51:53.43 & +32:35:27.5 & 22 & 14.88196172 &  0.65828700 & 14.58195030 &  0.27847200 & 15.07673291 &  0.29006700 & 15.29921299 &  0.07030300 & 1 \\
   359 & 05:51:53.54 & +32:25:18.8 & 26 &  7.33658019 &  0.14107200 &  7.23252732 &  0.02096100 & 14.66624234 &  0.05245400 & 14.80585435 &  0.05525800 & 0 \\
   361 & 05:51:53.62 & +32:43:36.2 & 19 &  0.88636843 &  0.00026800 &  7.85334511 &  0.02250500 & 15.94418247 &  0.05548100 & 15.78239472 &  0.10984200 & 0 \\
   362 & 05:51:53.65 & +32:27:00.6 & 25 &  8.79598842 &  0.18556500 &  8.93622857 &  0.02379300 & 17.36846863 &  0.04481100 & 17.46598896 &  0.03597600 & 0 \\
   363 & 05:51:53.73 & +32:35:23.5 & 22 &  5.62650145 &  0.04398900 &  5.61127548 &  0.00671800 & 11.22255097 &  0.01862300 & 11.21648035 &  0.01833600 & 0 \\
   364 & 05:51:53.79 & +32:25:23.3 & 26 &  7.11670098 &  0.01894100 &  7.45794773 &  0.02204400 & 14.84471487 &  0.04282500 &  7.16588344 &  0.09387300 & 0 \\
   366 & 05:51:53.84 & +32:29:54.1 & 24 & 12.39175299 &  0.07868500 & 12.52650020 &  0.11042600 & 12.62821762 &  0.22856900 & 12.42640831 &  0.49118500 & 1 \\
   368 & 05:51:53.90 & +32:32:10.0 & 23 &  0.73048436 &  0.00018400 &  0.73041575 &  0.00014500 &  0.73041575 &  0.00014100 &  2.19073278 &  0.00060400 & 0 \\
   369 & 05:51:53.93 & +32:26:15.2 & 25 &  5.07871037 &  0.01149300 &  5.08202094 &  0.01705000 & 10.26294898 &  0.03516700 & 10.19567324 &  0.03472200 & 0 \\
   370 & 05:51:54.06 & +32:34:55.1 & 22 &  1.07922623 &  0.00056800 &  1.07986321 &  0.00038800 &  1.08023825 &  0.00058300 &  1.07986321 &  0.00053300 & 1 \\
   373 & 05:51:54.52 & +32:34:51.6 & 22 &  5.96419942 &  0.07474600 &  6.13114528 &  0.16533600 &  6.29239328 &  0.01190800 & 11.59273202 &  0.08124900 & 0 \\
   374 & 05:51:54.53 & +32:43:42.1 & 19 &  9.73465811 &  0.03144100 &  9.74838609 &  0.01699700 &  9.77903175 &  0.01440900 &  9.74838609 &  0.01868800 & 1 \\
   377 & 05:51:54.74 & +32:35:41.1 & 22 &  9.05481805 &  0.03415300 &  9.06009321 &  0.03248000 &  9.13996474 &  0.05797100 &  9.06009321 &  0.05900500 & 1 \\
   378 & 05:51:54.77 & +32:27:53.5 & 25 &  9.60837096 &  0.01572800 &  4.82953776 &  0.01060000 &  9.65756114 &  0.02292800 &  9.65756114 &  0.02141300 & 0 \\
   380 & 05:51:54.89 & +32:43:33.7 & 19 &  4.64979073 &  0.00439900 &  4.65605448 &  0.00499500 &  9.31071535 &  0.01411500 &  9.25531092 &  0.01313600 & 0 \\
   381 & 05:51:54.92 & +32:22:31.2 & 27 &  7.86029059 &  0.20081500 &  8.66251740 &  0.02571700 &  7.99462863 &  0.17537100 &  8.01522803 &  0.05244300 & 1 \\
   387 & 05:51:55.16 & +32:31:06.6 & 24 &  8.49816940 &  0.01614100 &  8.51445387 &  0.02197400 &  8.44509910 &  0.02034500 &  8.30972482 &  0.02852500 & 1 \\
   388 & 05:51:55.26 & +32:32:02.0 & 23 &  0.77933603 &  0.00027700 &  0.78064637 &  0.00027000 &  0.77888697 &  0.00032900 &  0.77986343 &  0.00041700 & 1 \\
   389 & 05:51:55.36 & +32:33:06.8 & 23 &  7.46149128 &  0.01049800 &  7.45344512 &  0.00956600 &  7.41789335 &  0.00835200 &  7.41789335 &  0.00772300 & 1 \\
   394 & 05:51:55.67 & +32:27:02.4 & 25 & 10.38634424 &  0.03675000 & 10.43508777 &  0.03403800 & 10.40019960 &  0.02305700 & 10.29692090 &  0.02597700 & 1 \\
   396 & 05:51:55.85 & +32:29:00.6 & 24 &  7.34001180 &  0.01389800 &  3.68391567 &  0.00632700 &  7.24511996 &  0.01220600 &  7.24511996 &  0.01544200 & 0 \\
   399 & 05:51:56.13 & +32:25:08.3 & 26 &  5.73349922 &  0.01048300 &  5.69622780 &  0.00959000 & 11.39036983 &  0.02673100 & 11.39245559 &  0.56994000 & 0 \\
   402 & 05:51:56.41 & +32:35:14.6 & 22 &  5.54623752 &  0.00608000 &  5.52162258 &  0.00500600 &  5.57107290 &  0.00507200 &  5.56111210 &  0.00558900 & 1 \\
   404 & 05:51:56.47 & +32:45:18.6 & 19 &  5.89484556 &  0.00701300 &  5.94668323 &  0.00605500 &  5.96950681 &  0.00554700 &  5.96950681 &  0.00615800 & 1 \\
   406 & 05:51:56.52 & +32:42:28.2 & 20 &  1.68191944 &  0.00122300 &  1.68410481 &  0.00106100 &  1.68410481 &  0.00093000 &  1.68410481 &  0.00092400 & 1 \\
   409 & 05:51:56.78 & +32:37:50.3 & 21 &  8.77029740 &  0.01343600 &  4.37817570 &  0.00668800 &  8.67541198 &  0.01976000 &  8.67541198 &  0.01816300 & 0 \\
   410 & 05:51:56.81 & +32:34:55.6 & 22 &  7.79726749 &  0.00883900 &  7.69312392 &  0.01123100 &  7.80901331 &  0.01120300 &  7.78945655 &  0.01432000 & 1 \\
   413 & 05:51:57.02 & +32:32:08.9 & 23 & 11.26931196 &  0.04699300 & 11.13612232 &  0.04831100 & 10.39198031 &  0.02428200 & 10.35737510 &  0.02226800 & 0 \\
   414 & 05:51:57.06 & +32:27:17.1 & 25 &  8.83097260 &  0.01824200 &  9.25528368 &  0.02485100 &  8.80968930 &  0.03243500 &  9.22782816 &  0.01891100 & 1 \\
   415 & 05:51:57.14 & +32:37:02.2 & 22 &  8.26116866 &  0.01718100 &  8.49120939 &  0.02432800 &  8.30972482 &  0.02399600 &  8.30972482 &  0.03646500 & 1 \\
   416 & 05:51:57.20 & +32:28:38.4 & 25 &  1.84979529 &  0.00050800 &  1.84820168 &  0.00053200 &  3.69640336 &  0.00211900 &  1.84820168 &  0.00058700 & 0 \\
   417 & 05:51:57.24 & +32:32:53.8 & 23 &  7.43296133 &  0.03654700 &  7.65523614 &  0.01528200 &  7.47134910 &  0.01427600 &  7.47134910 &  0.01522000 & 1 \\
   418 & 05:51:57.24 & +32:30:28.5 & 24 &  1.07326777 &  0.00069900 &  1.07130851 &  0.00050100 & 14.18299134 &  0.06889800 & 14.31352968 &  0.06835300 & 0 \\
   420 & 05:51:57.37 & +32:32:25.3 & 23 &  3.37400524 &  0.00343400 &  3.37968784 &  0.00163800 &  3.36870652 &  0.00181400 &  9.92760987 &  0.01648500 & 0 \\
   421 & 05:51:57.38 & +32:37:57.3 & 21 & 17.61457850 &  7.42720000 & 17.41735991 &  1.05939700 & 17.41735991 &  2.48436800 & 17.32039748 &  2.71430000 & 1 \\
   422 & 05:51:57.43 & +32:30:45.0 & 24 &  7.23248459 &  0.01203300 &  7.16170850 &  0.00986900 &  7.16170850 &  0.00790200 &  7.26203596 &  0.01286500 & 1 \\
   424 & 05:51:57.71 & +32:39:46.0 & 21 &  6.30448430 &  0.01535200 &  6.31561821 &  0.01393900 &  6.31561821 &  0.01289400 &  6.35431448 &  0.01047700 & 1 \\
   426 & 05:51:57.77 & +32:40:14.5 & 20 &  4.91035517 &  0.00596400 &  4.92123082 &  0.00691500 &  9.84090478 &  0.01359300 &  9.84090478 &  0.01864200 & 0 \\
   428 & 05:51:57.82 & +32:28:14.0 & 25 &  6.52140482 &  0.01274400 &  6.49280653 &  0.01301000 &  6.63121609 &  0.01268700 &  6.61711015 &  0.01350800 & 1 \\
   430 & 05:51:57.89 & +32:27:30.3 & 25 &  4.84118786 &  0.01024800 &  4.79973044 &  0.00495500 &  4.80714772 &  0.00626600 &  4.81458797 &  0.00438800 & 1 \\
   432 & 05:51:57.99 & +32:39:42.4 & 21 &  3.67544359 &  0.00764200 &  3.72771528 &  0.00763900 &  7.34429337 &  0.01832200 &  7.27559573 &  0.02126600 & 0 \\
   434 & 05:51:58.00 & +32:26:46.4 & 25 &  8.93494518 &  0.01310700 &  9.06645594 &  0.01267300 &  8.98786799 &  0.01384700 &  8.96197389 &  0.01342200 & 1 \\
   438 & 05:51:58.21 & +32:31:16.6 & 24 &  7.73713930 &  0.02338100 &  7.52559884 &  0.01808700 &  8.09349467 &  0.02772700 & 15.29921299 &  0.06164600 & 0 \\
   442 & 05:51:58.37 & +32:29:54.1 & 24 &  7.96499360 &  0.02436200 &  8.05159203 &  0.02302300 & 17.74289789 &  0.74763600 & 19.04672382 &  0.05412000 & 0 \\
   448 & 05:51:58.64 & +32:21:55.4 & 27 &  7.73808458 &  0.01902900 &  7.65996060 &  0.02352000 &  7.56679640 &  0.01807100 &  7.58524750 &  0.01864000 & 1 \\
   450 & 05:51:58.71 & +32:33:25.0 & 23 &  7.42674946 &  0.07116800 &  7.34779767 &  0.01529700 &  7.34779767 &  0.00882300 &  7.34779767 &  0.00722600 & 1 \\
   453 & 05:51:58.85 & +32:38:23.3 & 21 & 17.07796136 &  4.41638200 & 19.13092910 &  0.42773800 &  1.04312737 &  0.00105900 &  1.04417763 &  0.00127500 & 0 \\
   454 & 05:51:58.95 & +32:37:23.6 & 21 &  8.75179466 &  0.03068400 &  8.79807426 &  0.02949100 & 17.61457850 &  0.08547900 &  8.97574647 &  0.01475900 & 0 \\
   463 & 05:51:59.38 & +32:40:48.4 & 20 &  5.73402765 &  0.14851900 &  5.73825862 &  0.01573500 & 11.43223080 &  0.03829700 & 11.22594731 &  0.06909400 & 0 \\
   464 & 05:51:59.64 & +32:33:13.0 & 23 &  6.32824028 &  0.01541600 &  6.35668045 &  0.01482700 & 12.67964705 &  0.02964200 & 12.67964705 &  0.02612200 & 0 \\
   467 & 05:51:59.69 & +32:43:39.1 & 19 &  1.95151192 &  0.00240500 &  1.94772400 &  0.00319500 &  1.95138950 &  0.00127300 &  1.95384084 &  0.00138000 & 1 \\
   468 & 05:51:59.70 & +32:31:24.6 & 24 &  0.44587431 &  0.00007100 &  0.44597020 &  0.00003500 &  0.44597020 &  0.00004000 &  0.44597020 &  0.00003900 & 1 \\
   469 & 05:51:59.74 & +32:30:58.4 & 24 &  6.36059305 &  0.01242000 &  6.36971124 &  0.01252600 &  6.39590788 &  0.00974600 &  6.42232088 &  0.00779800 & 1 \\
   470 & 05:51:59.84 & +32:35:53.4 & 22 &  3.20157488 &  0.00286000 &  3.19237401 &  0.00394100 &  6.40908716 &  0.01008000 &  3.17932127 &  0.00336100 & 0 \\
   471 & 05:51:59.93 & +32:30:32.0 & 24 &  4.15819519 &  0.00523300 &  4.15098092 &  0.00437600 &  8.30972482 &  0.01176600 & 12.27923411 &  0.02655800 & 0 \\
   472 & 05:52:00.00 & +32:28:03.0 & 25 & 15.36524937 &  0.60793300 & 15.39185902 &  0.18424400 & 15.39185902 &  7.19200000 & 14.94807858 &  0.42308800 & 1 \\
   476 & 05:52:00.58 & +32:30:51.0 & 24 &  2.26205818 &  0.00296500 &  2.26321036 &  0.00252500 &  2.27313455 &  0.00178700 &  2.27147448 &  0.00181500 & 1 \\
   478 & 05:52:00.66 & +32:38:56.0 & 21 &  8.86197733 &  0.05228500 &  8.82302413 &  0.03111500 &  9.05410762 &  0.05827300 &  9.05410762 &  0.03334000 & 1 \\
   480 & 05:52:00.99 & +32:33:06.3 & 23 &  9.40953166 &  0.02534800 &  9.33189549 &  0.01861200 &  9.33189549 &  0.01696000 &  9.33189549 &  0.07954900 & 1 \\
   481 & 05:52:01.00 & +32:25:20.1 & 26 &  3.27408694 &  0.00100600 &  3.29140832 &  0.00294700 &  3.28099357 &  0.00414300 &  3.27408694 &  0.00390800 & 1 \\
   482 & 05:52:01.02 & +32:33:15.7 & 23 &  1.45751176 &  0.00088600 &  1.45730621 &  0.00101500 &  1.45730621 &  0.00129700 &  4.37191863 &  0.00562500 & 0 \\
   483 & 05:52:01.29 & +32:32:08.8 & 23 &  2.34919192 &  0.00321300 &  2.34865797 &  0.00257300 &  4.66805558 &  0.00428400 &  4.61952396 &  0.00613500 & 0 \\
   486 & 05:52:01.47 & +32:35:21.8 & 22 &  7.77582500 &  0.00823200 &  3.86232460 &  0.00461100 & 13.33189027 &  0.03469000 & 13.21857204 &  0.02198200 & 0 \\
   487 & 05:52:01.58 & +32:22:47.9 & 27 & 10.36557814 &  0.06228900 & 11.18558073 &  0.06146600 & 10.26298251 &  0.02131500 & 10.26298251 &  0.02096900 & 1 \\
   489 & 05:52:01.82 & +32:25:42.0 & 26 &  1.56948032 &  0.00065800 &  1.56781916 &  0.00073100 &  1.57019333 &  0.00061500 &  1.56940114 &  0.00060300 & 1 \\
   491 & 05:52:02.14 & +32:23:49.5 & 26 &  9.68030129 &  0.10312000 & 10.10324844 &  0.02480500 &  9.97365316 &  0.01749200 &  9.97365316 &  0.01764700 & 1 \\
   493 & 05:52:02.21 & +32:24:52.2 & 26 &  7.37135071 &  0.02077300 &  7.36960436 &  0.03096800 &  7.47587118 &  0.02039900 & 14.87666188 &  0.10330800 & 0 \\
   494 & 05:52:02.21 & +32:28:57.3 & 24 &  6.52060797 &  0.01956300 &  6.55772718 &  0.01854800 & 13.05216114 &  0.04846600 & 13.05216114 &  0.05128900 & 0 \\
   495 & 05:52:02.21 & +32:32:23.0 & 23 &  9.77696810 &  0.03218900 &  9.94898164 &  0.01573800 &  9.73108278 &  0.01907500 &  9.70073110 &  0.01676400 & 1 \\
   499 & 05:52:02.55 & +32:34:55.5 & 22 & 10.99056537 &  0.07601900 & 11.38064398 &  0.11471300 & 10.35740926 &  0.04578100 & 10.60460280 &  0.04364000 & 1 \\
   500 & 05:52:02.77 & +32:38:19.9 & 21 &  6.24124975 &  0.01138100 &  6.30282398 &  0.01326200 & 12.71823979 &  0.02897100 & 12.71823979 &  0.02682800 & 0 \\
   501 & 05:52:02.86 & +32:42:41.5 & 20 & 15.65530951 &  0.50127900 & 15.09320718 &  0.09646800 & 14.80585435 &  2.60801900 & 15.39193469 &  4.52708200 & 1 \\
   502 & 05:52:03.02 & +32:37:40.6 & 21 & 10.63207122 &  0.02390000 & 10.45345899 &  0.02082400 & 10.41845427 &  0.02247500 & 10.48869973 &  0.03415100 & 1 \\
   503 & 05:52:03.02 & +32:35:18.5 & 22 &  4.14434377 &  0.00539500 &  4.12346546 &  0.00470000 &  4.12346546 &  0.00758500 &  4.09631239 &  0.00721900 & 1 \\
   505 & 05:52:03.04 & +32:22:51.8 & 27 &  8.90045780 &  0.03354300 &  9.09298451 &  0.03036700 &  9.06648208 &  0.03369300 &  9.04013368 &  0.02738100 & 1 \\
   506 & 05:52:03.28 & +32:42:34.8 & 20 &  0.43234329 &  0.00008000 &  0.43233729 &  0.00008000 &  0.43227721 &  0.00007900 &  0.43221714 &  0.00008900 & 1 \\
   517 & 05:52:04.05 & +32:32:49.0 & 23 &  9.13459648 &  0.00908100 &  9.19397253 &  0.01605300 &  9.16687572 &  0.01305800 &  9.16687572 &  0.01276100 & 1 \\
   519 & 05:52:04.12 & +32:35:41.2 & 22 &  6.12269685 &  0.02102000 &  6.10706853 &  0.02096900 &  6.22938113 &  0.01782000 &  6.24188240 &  0.03758100 & 1 \\
   521 & 05:52:04.33 & +32:34:53.7 & 22 &  5.97565802 &  0.01772600 &  5.93234789 &  0.01711300 &  5.89859662 &  0.02120300 & 17.74289789 &  0.08662300 & 0 \\
   522 & 05:52:04.37 & +32:39:17.5 & 21 &  7.26082380 &  0.01745000 &  7.24172660 &  0.01574600 & 14.36210590 &  1.97356800 & 14.23072314 &  0.07723200 & 0 \\
   524 & 05:52:04.55 & +32:42:40.1 & 20 & 18.28753674 &  3.26427800 & 18.95618525 &  0.38671800 & 19.07240956 &  0.41503300 & 18.95618525 &  9.95341900 & 1 \\
   527 & 05:52:05.04 & +32:23:03.1 & 27 &  4.21184563 &  0.00970800 &  4.17240972 &  0.01261200 &  8.40116681 &  0.02582300 & 12.61947420 &  0.04079100 & 0 \\
   528 & 05:52:05.08 & +32:24:53.2 & 26 & 12.24688976 &  0.06813900 & 12.09922209 &  0.10945000 & 12.14646622 &  0.06886600 & 12.19408075 &  0.06478400 & 1 \\
   529 & 05:52:05.23 & +32:31:24.9 & 24 & 14.68868949 &  0.13777500 & 14.37970411 &  0.07109500 & 14.58195030 &  0.05816900 & 14.58195030 &  0.07188500 & 1 \\
   531 & 05:52:05.33 & +32:35:50.7 & 22 &  0.77690271 &  0.00035700 &  0.77694152 &  0.00034300 &  0.77752419 &  0.00038700 &  2.33105748 &  0.00116400 & 0 \\
   539 & 05:52:05.55 & +32:32:49.0 & 23 &  5.43051012 &  0.08159600 &  5.24241506 &  0.01603800 &  5.31406934 &  0.01771800 &  5.33229002 &  0.01682300 & 1 \\
   546 & 05:52:05.67 & +32:27:07.0 & 25 &  6.76681169 &  0.02366100 &  6.88056452 &  0.01291000 &  6.82022206 &  0.00882100 &  6.82022206 &  0.00962800 & 1 \\
   548 & 05:52:05.74 & +32:32:08.8 & 23 &  1.78754603 &  0.00116600 &  1.78313840 &  0.00148600 &  1.78313840 &  0.00114100 &  1.78313840 &  0.00107200 & 1 \\
   550 & 05:52:06.04 & +32:32:12.3 & 23 &  7.51467162 &  0.02129900 &  7.52558087 &  0.01211900 &  7.50741635 &  0.00494600 &  7.52558087 &  0.00818100 & 1 \\
   552 & 05:52:06.10 & +32:38:56.8 & 21 &  8.18365774 &  0.01266800 &  7.92416015 &  0.02271300 &  7.82451777 &  0.02014300 &  7.86407249 &  0.01634900 & 1 \\
   553 & 05:52:06.24 & +32:33:19.9 & 23 &  4.85962672 &  0.00609200 &  4.87019657 &  0.00604800 &  9.76162499 &  0.01455000 &  9.76162499 &  0.01374300 & 0 \\
   555 & 05:52:06.40 & +32:32:43.9 & 23 &  1.16960438 &  0.00052000 &  1.17180761 &  0.00043900 &  1.17180761 &  0.00039800 &  1.17180761 &  0.00047200 & 1 \\
   556 & 05:52:06.45 & +32:36:28.0 & 22 &  6.90144067 &  0.03717600 &  6.86784885 &  0.01137000 &  7.02323356 &  0.01150300 &  7.00737940 &  0.01256900 & 1 \\
   558 & 05:52:06.71 & +32:39:13.6 & 21 &  7.49376897 &  0.02835300 &  7.27559573 &  0.01564600 &  7.19151007 &  0.01538400 &  7.27559573 &  0.01783000 & 1 \\
   561 & 05:52:06.89 & +32:26:29.2 & 25 &  2.72153115 &  0.00238100 &  2.72367339 &  0.00222400 &  5.43734428 &  0.00499500 &  8.18390401 &  0.01043900 & 0 \\
   563 & 05:52:06.92 & +32:28:18.6 & 25 &  2.73709644 &  0.00647800 &  2.72367339 &  0.00403400 &  5.42833502 &  0.00756300 &  5.40898051 &  0.00679000 & 0 \\
   564 & 05:52:07.04 & +32:37:39.5 & 21 &  8.16604462 &  0.02331300 &  8.32712309 &  0.02584600 &  2.24862355 &  0.00138600 &  7.24172660 &  0.20283400 & 0 \\
   565 & 05:52:07.11 & +32:41:05.6 & 20 &  7.78455956 &  0.10369500 &  7.75544752 &  0.01314200 &  7.81389098 &  0.01917800 &  7.44011002 &  0.18862000 & 1 \\
   567 & 05:52:07.21 & +32:21:20.9 & 27 &  1.97945275 &  0.00335700 &  1.97117420 &  0.00281300 &  2.00032795 &  0.00845500 &  2.00548643 &  0.00829600 & 1 \\
   571 & 05:52:07.50 & +32:27:59.7 & 25 &  4.99712466 &  0.01013000 &  5.04084437 &  0.00739100 & 10.06373354 &  0.01945700 & 14.80578436 &  0.03694600 & 0 \\
   572 & 05:52:07.52 & +32:33:17.1 & 23 &  9.90550987 &  0.03394800 &  9.92760987 &  0.04360000 & 10.05599756 &  0.03017900 & 10.08861502 &  0.03458800 & 1 \\
   573 & 05:52:07.55 & +32:45:17.9 & 19 &  8.39258060 &  0.03067200 &  8.33746985 &  0.01483700 &  8.33746985 &  0.01524400 &  8.31518311 &  0.01350100 & 1 \\
   576 & 05:52:07.70 & +32:30:03.4 & 24 & 14.23491991 &  0.20670600 & 13.92892969 &  0.17726800 & 13.56445704 &  0.09416800 & 13.50555797 &  0.21202000 & 1 \\
   579 & 05:52:07.90 & +32:33:23.8 & 23 &  5.89411447 &  0.00764900 &  5.83222252 &  0.00560300 &  5.82130690 &  0.00531300 &  5.72487461 &  0.00516300 & 1 \\
   580 & 05:52:07.97 & +32:25:38.3 & 26 &  8.01729381 &  0.03456500 &  8.14108872 &  0.04503400 & 16.19318063 &  0.08748700 & 16.19318063 &  0.17895200 & 0 \\
   582 & 05:52:08.04 & +32:30:00.7 & 24 &  9.00761656 &  0.09433100 &  9.19399941 &  0.02868500 &  8.80365129 &  0.02314100 &  9.03377868 &  0.02507400 & 1 \\
   586 & 05:52:08.10 & +32:32:46.3 & 23 &  4.90175114 &  0.01225900 &  5.60782440 &  0.29021900 &  4.93981379 &  0.01875000 &  4.80994153 &  0.00695600 & 0 \\
   587 & 05:52:08.18 & +32:32:16.1 & 23 &  3.66723334 &  0.02530900 &  3.64422095 &  0.00334900 &  3.62720323 &  0.00367500 &  3.62297361 &  0.00311200 & 1 \\
   589 & 05:52:08.35 & +32:41:19.3 & 20 &  7.78455956 &  0.00949200 &  7.64114468 &  0.01042700 &  7.75544752 &  0.01165600 &  7.67886941 &  0.01084000 & 1 \\
   592 & 05:52:08.62 & +32:37:49.2 & 21 &  8.18753421 &  0.01507600 &  8.34946998 &  0.02025600 & 17.03588129 &  0.04906600 & 16.94310842 &  9.21598000 & 0 \\
   594 & 05:52:08.76 & +32:26:57.0 & 25 &  9.73158257 &  0.19262500 &  9.48095282 &  0.02654900 & 10.29692090 &  0.03467700 & 10.29692090 &  0.03399700 & 1 \\
   596 & 05:52:08.84 & +32:37:03.6 & 22 &  7.27392423 &  0.03752100 &  7.16170850 &  0.00949000 &  7.16170850 &  0.01036200 &  7.24511996 &  0.00886400 & 1 \\
   598 & 05:52:08.88 & +32:33:20.6 & 23 &  5.62523638 &  0.00625000 &  2.81406724 &  0.00318600 &  5.60564453 &  0.00887900 &  5.48688737 &  0.00626700 & 0 \\
   600 & 05:52:08.90 & +32:26:40.4 & 25 &  7.14284753 &  0.00902900 &  7.10044054 &  0.00896700 &  7.13300382 &  0.01114500 &  7.24936577 &  0.01101700 & 1 \\
   602 & 05:52:09.12 & +32:30:24.1 & 24 &  5.13255776 &  0.01234800 &  9.92764124 &  0.04264000 & 10.02362230 &  0.02137400 &  9.92764124 &  0.03554500 & 1 \\
   603 & 05:52:09.22 & +32:24:11.8 & 26 & 18.97873768 &  6.66973400 & 19.80082750 &  0.11826400 & 18.95618525 &  0.06755500 & 18.72793498 &  0.08961600 & 1 \\
   604 & 05:52:09.30 & +32:38:58.5 & 21 &  3.26470409 &  0.00652600 &  3.22534340 &  0.00515100 &  3.22869047 &  0.00379900 &  3.22869047 &  0.00356800 & 1 \\
   606 & 05:52:09.34 & +32:44:43.7 & 19 &  7.20822616 &  0.01753800 &  7.19905115 &  0.01362900 & 14.46169224 &  0.02775700 & 14.46169224 &  0.02270300 & 0 \\
   607 & 05:52:09.44 & +32:24:22.0 & 26 &  7.17580161 &  0.02005000 &  7.21575041 &  0.02340100 & 14.39477094 &  0.04988900 & 14.32846614 &  0.08768300 & 0 \\
   608 & 05:52:09.44 & +32:33:25.1 & 23 &  7.26665762 &  0.22988800 &  6.95334134 &  0.01786800 &  6.96907356 &  0.02021500 &  7.03272083 &  0.02829400 & 1 \\
   611 & 05:52:09.74 & +32:28:40.5 & 25 &  8.76256366 &  0.01816700 &  8.93622857 &  0.01678100 & 17.86727302 &  0.05301000 & 17.76523321 &  0.04742700 & 0 \\
   612 & 05:52:09.76 & +32:35:06.6 & 22 & 10.31618574 &  0.04943200 & 10.05602974 &  0.03393900 & 19.04672382 &  0.08397400 & 19.04672382 &  0.06561400 & 0 \\
   614 & 05:52:09.84 & +32:30:38.6 & 24 &  6.61069075 &  0.01717800 &  6.51650953 &  0.01345600 &  6.65595977 &  0.02271700 &  3.53727965 &  0.00298100 & 0 \\
   619 & 05:52:10.65 & +32:33:47.3 & 23 & 12.69522490 &  0.09104000 & 12.73154879 &  0.09948900 & 12.78387717 &  0.10433000 & 12.78387717 &  0.06168300 & 1 \\
   620 & 05:52:10.66 & +32:33:28.0 & 23 & 10.38507546 &  0.09526300 & 10.02359032 &  0.05580700 &  9.62053968 &  0.02427900 &  9.77166299 &  0.02427900 & 1 \\
   622 & 05:52:10.88 & +32:29:52.0 & 24 &  4.91363349 &  0.01936500 &  8.07248897 &  0.26712300 &  9.80248976 &  0.02947400 &  9.62056913 &  0.02507400 & 0 \\
   623 & 05:52:10.98 & +32:24:00.1 & 26 &  1.18548399 &  0.00095500 &  1.19500211 &  0.00261500 & 11.95966936 &  0.10107200 &  2.38167828 &  0.00137400 & 0 \\
   625 & 05:52:11.19 & +32:31:25.4 & 24 & 16.67737265 &  0.18104900 & 15.29921299 &  0.18168700 &  0.24929907 &  0.00002400 &  0.33236058 &  0.00002400 & 0 \\
   626 & 05:52:11.20 & +32:28:25.1 & 25 &  6.12344508 &  0.01220000 &  6.11020230 &  0.01121700 & 12.24202227 &  0.02902500 & 18.36303340 &  0.05700900 & 0 \\
   627 & 05:52:11.20 & +32:44:16.6 & 19 & 16.80556456 &  0.52715700 & 15.54577711 &  0.09718400 & 15.46847340 &  4.36466200 & 15.46847340 &  0.10741400 & 1 \\
   629 & 05:52:11.43 & +32:36:54.1 & 22 & 12.42144569 &  0.16581600 & 12.78392931 &  0.03993700 & 12.78392931 &  0.03406500 & 12.73160049 &  0.07258200 & 1 \\
   633 & 05:52:11.68 & +32:32:36.0 & 23 & 11.45609613 &  0.07879800 & 11.81283056 &  0.10427700 & 12.18299223 &  0.07127200 & 19.04660780 &  0.26745000 & 0 \\
   634 & 05:52:11.73 & +32:34:49.4 & 22 &  4.19181941 &  0.00301600 &  4.17886605 &  0.00293500 &  4.17886605 &  0.00245800 &  4.17886605 &  0.00197300 & 1 \\
   635 & 05:52:11.79 & +32:30:47.7 & 24 &  7.92440764 &  0.00852700 &  7.71219936 &  0.00961800 &  7.76999750 &  0.01209600 &  7.78945655 &  0.01085500 & 1 \\
   638 & 05:52:11.87 & +32:24:51.7 & 26 & 11.43643382 &  0.06559900 & 11.06620420 &  0.07743200 & 11.10571225 &  0.10890500 & 10.75997925 &  0.08980100 & 1 \\
   639 & 05:52:11.88 & +32:27:44.5 & 25 &  3.77284427 &  0.00944400 &  3.84464993 &  0.01982000 &  7.49386318 &  0.01453800 &  7.51195988 &  0.01585300 & 0 \\
   643 & 05:52:12.12 & +32:37:57.6 & 21 &  5.59952306 &  0.08085600 &  5.33088258 &  0.00820300 &  5.58946338 &  0.00835400 &  5.54958350 &  0.01156200 & 1 \\
   645 & 05:52:12.16 & +32:33:13.4 & 23 &  6.38932562 &  0.02913800 &  6.47579351 &  0.01364100 &  6.43559624 &  0.00793700 &  6.54391659 &  0.00857200 & 1 \\
   646 & 05:52:12.26 & +32:41:36.7 & 20 & 14.74270142 &  0.06234500 & 14.52923867 &  0.05194000 & 14.39477094 &  0.05067200 & 14.39477094 &  0.05338600 & 1 \\
   647 & 05:52:12.29 & +32:31:01.6 & 24 & 14.20242009 &  0.15905200 & 14.18299134 &  0.13062700 & 13.74427751 &  0.08494000 & 13.86683014 &  0.09732000 & 1 \\
   650 & 05:52:12.43 & +32:34:55.1 & 22 &  8.62184338 &  0.03347600 &  8.30972482 &  0.01684800 &  8.44509910 &  0.01827000 &  8.42223125 &  0.02093600 & 1 \\
   651 & 05:52:12.53 & +32:33:18.1 & 23 &  2.32983528 &  0.03561500 &  2.31543794 &  0.03200400 &  2.38650174 &  0.01890700 &  5.23359392 &  0.00731600 & 0 \\
   654 & 05:52:12.72 & +32:27:53.3 & 25 & 12.19886314 &  0.08301300 & 12.09917542 &  0.07962700 & 12.58882036 &  0.06399700 & 12.58882036 &  2.31319400 & 1 \\
   658 & 05:52:13.05 & +32:39:13.0 & 21 & 15.78680231 &  0.15839000 & 15.74286799 &  0.11343900 & 15.35440458 &  0.10754400 & 15.35440458 &  7.28032300 & 1 \\
   661 & 05:52:13.32 & +32:40:46.3 & 20 & 16.86021680 &  2.78861400 & 16.10932159 &  0.14703100 & 17.36856505 &  0.13323900 & 16.71526061 &  3.69542800 & 0 \\
   662 & 05:52:13.37 & +32:41:50.5 & 20 &  0.54761201 &  0.00015400 &  0.54736148 &  0.00015700 &  0.54765057 &  0.00014900 &  0.54793997 &  0.00013900 & 1 \\
   663 & 05:52:13.52 & +32:33:16.9 & 23 &  6.29238076 &  0.01989300 &  6.29238076 &  0.00782100 &  6.29238076 &  0.00724600 &  6.30513642 &  0.01116300 & 1 \\
   664 & 05:52:13.63 & +32:31:52.9 & 23 &  6.13477337 &  0.00942200 &  6.05946628 &  0.00777300 &  6.13113339 &  0.05487000 &  6.05946628 &  0.00839700 & 1 \\
   666 & 05:52:13.81 & +32:27:35.6 & 25 &  6.85933870 &  0.02773300 &  6.95751094 &  0.01884600 & 13.88083989 &  1.56364100 & 19.80070210 &  0.08755800 & 0 \\
   669 & 05:52:13.99 & +32:22:36.7 & 27 &  0.49118800 &  0.00013000 &  0.49087948 &  0.00013700 &  0.49150001 &  0.00016700 &  0.49142236 &  0.00018300 & 1 \\
   670 & 05:52:14.05 & +32:36:08.3 & 22 &  5.54920607 &  0.00855800 &  5.58106944 &  0.01151400 &  5.61127548 &  0.01195200 &  5.51183767 &  0.02141600 & 1 \\
   673 & 05:52:14.33 & +32:23:56.0 & 26 & 10.95320423 &  0.05851900 & 11.34881430 &  0.07053300 & 11.47440059 &  0.06839000 & 11.34881430 &  0.07342500 & 1 \\
   675 & 05:52:14.41 & +32:23:45.8 & 26 &  5.92967976 &  0.04810900 &  5.98098443 &  0.00585300 & 11.98501252 &  0.02204500 & 17.86737507 &  2.64966400 & 0 \\
   676 & 05:52:14.47 & +32:40:49.2 & 20 & 11.41335535 &  0.03235100 & 11.34881430 &  0.03536200 & 11.39036983 &  0.02632500 & 11.39036983 &  0.02706100 & 1 \\
   680 & 05:52:14.77 & +32:33:27.7 & 23 &  0.98272673 &  0.00130100 &  0.98263328 &  0.00192000 &  1.96321917 &  0.00500200 &  2.95293568 &  0.00280500 & 0 \\
   685 & 05:52:15.31 & +32:37:34.3 & 21 & 10.35948124 &  0.07169500 & 10.24688931 &  0.02443400 & 10.11365276 &  0.04040500 & 10.14663601 &  0.03231800 & 1 \\
   686 & 05:52:15.37 & +32:26:59.9 & 25 &  8.79598842 &  0.01449500 &  8.76007136 &  0.01557100 & 17.52014272 &  0.04347600 & 17.36846863 &  2.70289400 & 0 \\
   689 & 05:52:15.57 & +32:32:52.2 & 23 &  7.00942677 &  0.01730900 &  6.96156650 &  0.00688500 &  6.97718621 &  0.00588200 &  6.97718621 &  0.00851500 & 1 \\
   691 & 05:52:15.83 & +32:36:09.6 & 22 & 15.28417690 &  0.09109900 & 15.00400386 &  0.09781700 &  2.00240134 &  0.00184000 &  0.49882604 &  0.00004100 & 0 \\
   697 & 05:52:16.11 & +32:23:31.9 & 26 &  9.05197148 &  0.02255700 &  9.17342967 &  0.02365700 &  9.01393799 &  0.01929100 &  8.96199942 &  0.01631000 & 1 \\
   702 & 05:52:17.40 & +32:29:53.8 & 24 &  7.44430082 &  0.05432400 &  7.39112598 &  0.01957100 &  7.51640233 &  0.01905800 &  7.49824633 &  0.02545700 & 1 \\
   703 & 05:52:17.55 & +32:24:22.3 & 26 &  0.90568471 &  0.00022700 &  0.90424988 &  0.00017600 &  0.90556607 &  0.00014200 &  0.90556607 &  0.00014500 & 1 \\
   705 & 05:52:18.29 & +32:42:08.9 & 11 &  7.94561941 &  0.02216500 &  1.01256795 &  0.00030200 & 15.86287608 &  5.83501000 & 15.62385736 &  0.04420100 & 0 \\
   707 & 05:52:18.47 & +32:42:25.6 & 11 & 14.23665904 &  0.19164500 & 14.32846614 &  0.16190500 & 14.13316674 &  0.08745300 & 14.00589824 &  0.26112600 & 1 \\
   708 & 05:52:18.74 & +32:38:37.3 & 12 &  7.30985783 &  0.03514000 &  7.14941393 &  0.01289600 &  7.18242900 &  0.01277500 &  7.18242900 &  0.01624100 & 1 \\
   710 & 05:52:19.05 & +32:35:09.2 & 13 &  5.48626120 &  0.01627700 &  5.48528410 &  0.01450400 &  5.45641930 &  0.01049000 &  5.45641930 &  0.01158100 & 1 \\
   711 & 05:52:19.06 & +32:39:14.4 & 12 &  9.10629391 &  0.00653200 &  4.56718544 &  0.00351700 &  4.57390090 &  0.00332500 &  4.57390090 &  0.00350100 & 1 \\
   713 & 05:52:19.26 & +32:30:36.8 & 15 &  9.18968981 &  0.02829300 &  9.22785524 &  0.02914600 & 17.56470920 &  0.08361100 & 17.66445202 &  0.10373300 & 0 \\
   714 & 05:52:19.41 & +32:44:13.7 & 10 &  9.89013672 &  0.04419700 &  9.79730377 &  0.04308200 &  9.89076571 &  0.03385900 &  9.89076571 &  0.03512800 & 1 \\
   719 & 05:52:19.80 & +32:28:58.0 & 15 &  2.11966202 &  0.00096700 &  2.12320661 &  0.00068000 &  2.12031218 &  0.00072800 &  2.12175841 &  0.00087900 & 1 \\
   722 & 05:52:19.93 & +32:22:15.2 & 18 &  5.33773559 &  0.00532900 &  5.30133656 &  0.00826200 &  5.41205402 &  0.01442000 &  5.42148959 &  0.01982800 & 1 \\
   724 & 05:52:20.05 & +32:29:26.0 & 15 & 10.63490598 &  0.06295500 &  5.67544244 &  0.01063000 & 10.54120637 &  0.04464900 & 10.40023404 &  0.03386700 & 0 \\
   727 & 05:52:20.18 & +32:24:12.0 & 17 & 13.55429194 &  0.29034100 & 13.40245584 &  0.11964500 & 13.46045002 &  0.10739100 & 13.40245584 &  0.13286600 & 1 \\
   730 & 05:52:20.21 & +32:36:38.9 & 13 &  1.25255037 &  0.00052100 &  1.25376198 &  0.00027600 &  1.25376198 &  0.00032100 &  1.25376198 &  0.00028400 & 1 \\
   736 & 05:52:20.47 & +32:40:29.2 & 11 &  8.81220963 &  0.02446000 &  8.73549565 &  0.02500200 & 17.56470920 &  0.06341200 & 18.39568303 &  2.35038600 & 0 \\
   745 & 05:52:20.95 & +32:29:22.9 & 15 & 10.98802543 &  0.08938400 & 11.02697625 &  0.02762200 & 11.02697625 &  0.03212500 & 10.98802543 &  0.03303900 & 1 \\
   746 & 05:52:20.96 & +32:22:08.9 & 18 &  1.20040842 &  0.00045000 &  1.20176304 &  0.00052700 &  1.20129878 &  0.00039300 &  1.20176304 &  0.00066300 & 1 \\
   747 & 05:52:21.01 & +32:27:28.0 & 16 &  9.42496591 &  0.06582200 &  9.50996637 &  0.02019000 & 19.01993274 &  0.06010700 &  9.50996637 &  0.02150000 & 0 \\
   748 & 05:52:21.09 & +32:30:16.6 & 15 & 12.96129167 &  0.10008200 & 12.84886411 &  0.10878000 & 12.79600987 &  0.11831300 & 12.90215678 &  0.11780300 & 1 \\
   751 & 05:52:21.38 & +32:28:04.4 & 16 &  3.89496025 &  0.08134200 &  1.97618322 &  0.00144300 &  4.03412009 &  0.00405600 &  5.92403352 &  0.00545000 & 0 \\
   756 & 05:52:21.68 & +32:23:50.1 & 17 &  0.76779218 &  0.00028100 &  0.76767849 &  0.00023900 &  0.76748908 &  0.00023600 &  0.76748908 &  0.00024700 & 1 \\
   758 & 05:52:21.87 & +32:34:44.8 & 13 & 12.61951359 &  0.10442800 & 12.74353690 &  0.07812800 & 12.38828240 &  0.06577200 & 12.58882036 &  0.07966400 & 1 \\
   763 & 05:52:22.06 & +32:27:15.2 & 16 & 10.61675768 &  0.12395900 &  9.77903175 &  0.05549100 &  9.06648208 &  0.44554200 &  9.65759081 &  0.04220500 & 1 \\
   767 & 05:52:22.20 & +32:25:53.8 & 17 &  0.68071806 &  0.00024800 &  0.68079409 &  0.00029400 &  0.67797291 &  0.00016700 &  0.67797291 &  0.00017200 & 1 \\
   768 & 05:52:22.22 & +32:29:26.8 & 15 &  6.52140461 &  0.00815300 &  6.52003773 &  0.01037000 &  6.60307790 &  0.00823600 &  6.61712402 &  0.00731000 & 1 \\
   771 & 05:52:22.44 & +32:22:10.6 & 18 &  1.25820676 &  0.00065300 &  1.26122778 &  0.00075200 &  1.26481872 &  0.00097500 &  1.26430447 &  0.00068600 & 1 \\
   772 & 05:52:22.50 & +32:44:03.9 & 10 &  6.69633584 &  0.02469600 &  6.68223769 &  0.02376800 &  6.66791288 &  0.01798900 &  6.68223769 &  0.02860300 & 1 \\
   773 & 05:52:22.62 & +32:36:44.1 & 13 & 17.65933829 &  0.35167600 & 17.36846863 &  0.13267700 & 17.46598896 &  6.86592300 & 17.46598896 &  4.87001500 & 1 \\
   774 & 05:52:22.81 & +32:35:56.8 & 13 &  4.07480485 &  0.01181000 &  4.05515063 &  0.00309700 &  4.05515063 &  0.00312900 &  4.06044386 &  0.00360600 & 1 \\
   777 & 05:52:22.93 & +32:44:49.5 & 10 &  6.92318376 &  0.03677600 &  6.98223938 &  0.02741200 &  6.82894529 &  0.01150100 &  6.82894529 &  0.01117100 & 1 \\
   778 & 05:52:22.95 & +32:21:55.5 & 18 &  7.16791831 &  0.01457000 &  7.12276788 &  0.01140000 & 14.35801090 &  0.03315200 & 14.42461267 &  0.06749200 & 0 \\
   779 & 05:52:23.18 & +32:24:02.8 & 17 &  3.51095937 &  0.00342800 &  6.71714532 &  0.02995100 &  3.51056314 &  0.00216100 &  3.52648226 &  0.00375200 & 0 \\
   780 & 05:52:23.20 & +32:33:02.9 & 14 &  9.12046141 &  0.02464700 &  8.82302413 &  0.02499600 &  8.97574647 &  0.01232300 &  8.97574647 &  0.01350300 & 1 \\
   783 & 05:52:23.34 & +32:29:08.8 & 15 &  6.46112784 &  0.08556200 &  6.56129509 &  0.02664800 &  6.52003773 &  0.03086800 &  6.54748474 &  0.05422100 & 1 \\
   784 & 05:52:23.34 & +32:26:28.1 & 16 & 16.50244032 &  0.09583800 & 15.94418247 &  0.09900300 & 15.94418247 &  0.17238700 & 15.86287608 &  7.38253600 & 1 \\
   785 & 05:52:23.40 & +32:37:56.6 & 12 &  7.85433657 &  0.01600800 &  7.83356837 &  0.01634200 &  7.77483129 &  0.01030900 &  7.77483129 &  0.01012000 & 1 \\
   789 & 05:52:23.71 & +32:38:11.2 & 12 &  1.46248707 &  0.00097800 &  1.46241832 &  0.00102900 &  1.46173112 &  0.00114800 &  1.46035867 &  0.00093900 & 1 \\
   790 & 05:52:23.76 & +32:33:44.4 & 14 &  7.57127248 &  0.13201500 &  7.43201156 &  0.02431600 &  7.54007949 &  0.01811000 &  7.54007949 &  0.01631600 & 1 \\
   793 & 05:52:24.19 & +32:32:02.7 & 14 &  0.62898272 &  0.00019600 &  0.62934787 &  0.00021300 &  1.25844118 &  0.00044300 &  1.88718087 &  0.00078600 & 0 \\
   799 & 05:52:24.38 & +32:32:10.9 & 14 &  8.29670133 &  0.01930800 &  8.30489550 &  0.01824800 &  8.48611134 &  0.01094400 &  8.46302804 &  0.01092500 & 1 \\
   800 & 05:52:24.43 & +32:26:39.9 & 16 &  2.07311563 &  0.00533400 &  2.07090740 &  0.00401800 &  2.07782379 &  0.00258200 &  2.07921262 &  0.00983100 & 1 \\
   802 & 05:52:24.61 & +32:39:47.1 & 12 &  8.11242665 &  0.00775500 &  8.27096517 &  0.01008900 &  8.03593387 &  0.01158100 &  8.03593387 &  0.01274900 & 1 \\
   803 & 05:52:24.62 & +32:29:31.8 & 15 &  8.44154681 &  0.02820200 &  8.52015886 &  0.03671200 &  9.14645692 &  0.12743400 &  8.42782444 &  0.01674700 & 1 \\
   808 & 05:52:24.99 & +32:26:55.5 & 16 &  8.89663950 &  0.07722300 &  8.91065597 &  0.01514600 &  8.93625395 &  0.01682800 &  8.93625395 &  0.01487200 & 1 \\
   809 & 05:52:25.02 & +32:26:29.4 & 16 &  5.53015111 &  0.09354700 &  6.05078778 &  0.26121900 &  5.98098443 &  0.01290700 & 17.17675317 &  0.10438100 & 0 \\
   810 & 05:52:25.08 & +32:34:02.4 & 14 &  2.27152547 &  0.00100800 &  2.27326816 &  0.00088000 &  2.26499348 &  0.00065400 &  2.26995104 &  0.00077000 & 1 \\
   812 & 05:52:25.24 & +32:34:46.9 & 13 &  6.55505962 &  0.01107300 &  6.47928269 &  0.01194900 &  6.58907755 &  0.01114400 &  6.50638693 &  0.03727600 & 1 \\
   813 & 05:52:25.31 & +32:23:49.3 & 17 & 13.61361050 &  0.16963600 & 13.69753413 &  0.14013900 & 13.75811588 &  0.16986700 & 13.75811588 &  0.13838400 & 1 \\
   815 & 05:52:25.36 & +32:28:15.6 & 16 &  6.65179087 &  0.02059000 &  6.65962321 &  0.01120000 &  6.64539628 &  0.00612300 &  6.64539628 &  0.00786800 & 1 \\
   817 & 05:52:25.39 & +32:38:12.1 & 12 &  7.58802293 &  0.06619200 &  7.42235743 &  0.01991100 & 14.80585435 &  0.03794100 & 14.91589547 &  1.55129900 & 0 \\
   818 & 05:52:25.39 & +32:29:49.6 & 15 &  9.92251994 &  0.03266200 & 10.09642973 &  0.03607400 &  9.93519642 &  0.05631400 & 10.29695465 &  0.02875800 & 1 \\
   819 & 05:52:25.85 & +32:33:59.2 & 14 &  5.12158919 &  0.00506400 &  5.13723395 &  0.00414100 &  5.13723395 &  0.00427600 &  5.07853517 &  0.00315600 & 1 \\
   821 & 05:52:25.94 & +32:28:09.7 & 16 &  6.85782628 &  0.01316600 &  6.49281987 &  0.01349400 &  6.88057952 &  0.00953400 &  6.88057952 &  0.00865300 & 1 \\
   822 & 05:52:26.02 & +32:43:29.4 & 10 & 10.58587619 &  0.03227700 & 10.56251019 &  0.02844700 & 10.56251019 &  0.02114700 & 10.56251019 &  0.02354300 & 1 \\
   825 & 05:52:26.20 & +32:36:22.9 & 13 &  6.81424597 &  0.01735600 &  7.24936577 &  0.01776200 &  6.85026040 &  0.12305900 &  6.85026040 &  0.13545100 & 1 \\
   827 & 05:52:26.24 & +32:40:44.6 & 11 &  6.76682619 &  0.04257800 &  6.65962321 &  0.01164800 &  6.65962321 &  0.01797700 &  6.80531612 &  0.02866000 & 1 \\
   828 & 05:52:26.40 & +32:29:33.4 & 15 &  1.31642404 &  0.00033200 &  1.31636833 &  0.00031500 &  2.63373973 &  0.00112300 &  2.63373973 &  0.00119900 & 0 \\
   830 & 05:52:26.63 & +32:32:07.9 & 14 &  6.27270766 &  0.01209300 &  6.29008148 &  0.01242500 &  6.34136315 &  0.00705400 &  6.35431448 &  0.00800700 & 1 \\
   832 & 05:52:26.78 & +32:36:09.6 & 13 &  7.26801425 &  0.46466100 &  7.23251074 &  0.01487000 & 14.39470479 &  0.30114700 &  7.30040554 &  0.01242000 & 0 \\
   834 & 05:52:26.93 & +32:29:44.9 & 15 &  1.77653341 &  0.00122800 &  2.27208385 &  0.00202200 &  3.55469089 &  0.00257500 &  3.55469089 &  0.00290900 & 0 \\
   835 & 05:52:26.94 & +32:22:38.1 & 18 &  7.16544080 &  0.01816600 &  7.12276788 &  0.00828400 &  7.17205129 &  0.00735200 &  7.17205129 &  0.00700800 & 1 \\
   838 & 05:52:27.16 & +32:29:59.8 & 15 & 11.41126192 &  0.20081900 & 10.75997925 &  0.03156900 & 11.30756089 &  0.02874900 & 11.39036983 &  0.02852600 & 1 \\
   841 & 05:52:27.47 & +32:27:12.4 & 16 &  6.15007908 &  0.00544000 &  6.13431276 &  0.00604100 &  6.14643351 &  0.00559500 &  6.14643351 &  0.00491200 & 1 \\
   842 & 05:52:27.53 & +32:37:55.0 & 12 & 15.67108312 &  0.17146800 & 15.31614968 &  0.11906800 & 14.87666188 &  0.07650800 & 14.87666188 &  5.48481200 & 1 \\
   845 & 05:52:27.83 & +32:29:53.1 & 15 &  6.87146013 &  0.04427700 &  6.98878904 &  0.01208900 &  6.94199955 &  0.00921100 &  6.94199955 &  0.01027700 & 1 \\
   850 & 05:52:28.40 & +32:27:50.0 & 16 & 10.48789616 &  0.11699500 & 10.50560621 &  0.03512800 & 10.43512244 &  0.01871500 & 10.43512244 &  0.01973900 & 1 \\
   852 & 05:52:28.58 & +32:31:15.1 & 15 & 10.63490598 &  0.03749200 & 10.36557814 &  0.02188800 & 10.12930641 &  0.01491700 & 10.12930641 &  0.01623800 & 1 \\
   853 & 05:52:28.71 & +32:45:21.7 & 10 &  0.70925733 &  0.00033500 &  0.70893725 &  0.00027500 &  0.70780798 &  0.00030100 &  0.70861423 &  0.00029900 & 1 \\
   854 & 05:52:28.84 & +32:40:47.9 & 11 & 16.45007932 &  0.24896300 & 15.39193469 &  0.08197800 & 16.53753323 &  0.12796400 & 16.71526061 &  0.12991000 & 1 \\
   857 & 05:52:28.89 & +32:30:31.9 & 15 & 11.14949821 &  0.05080800 & 10.64946936 &  0.04850400 & 10.83493556 &  0.08832500 & 10.72288866 &  0.04660900 & 1 \\
   859 & 05:52:28.96 & +32:38:04.9 & 12 &  3.23358628 &  0.00191600 &  3.23998542 &  0.00278200 &  6.48672714 &  0.00867000 &  3.24336357 &  0.00284000 & 0 \\
   860 & 05:52:29.19 & +32:27:20.3 & 16 &  7.78455956 &  0.00709300 &  7.75544752 &  0.01388100 &  7.79431220 &  0.01341300 &  7.77483129 &  0.01952300 & 1 \\
   862 & 05:52:29.28 & +32:45:30.8 & 10 & 12.90481683 &  0.97374100 & 12.51790084 &  0.13178600 & 12.17491780 &  0.12445400 & 12.12744853 &  0.11260800 & 1 \\
   864 & 05:52:29.38 & +32:27:00.5 & 16 &  3.70322619 &  0.00384200 &  3.72942093 &  0.00393300 &  7.45794773 &  0.00990900 &  7.45794773 &  0.00973900 & 0 \\
   865 & 05:52:29.41 & +32:24:27.7 & 17 &  3.84251745 &  0.02083800 &  3.83045191 &  0.01181400 &  3.83517445 &  0.01270500 &  3.82998030 &  0.01193400 & 1 \\
   867 & 05:52:29.44 & +32:38:48.6 & 12 &  0.66546369 &  0.00032800 &  1.96619051 &  0.00292800 &  4.07641200 &  0.00518300 &  4.10871747 &  0.00447800 & 0 \\
   868 & 05:52:29.47 & +32:23:34.3 & 17 & 10.83871080 &  0.11274400 & 10.98802543 &  0.11015500 & 10.83493556 &  0.14977000 & 10.47024571 &  0.27576100 & 1 \\
   869 & 05:52:29.52 & +32:25:28.8 & 17 &  7.13465596 &  0.01090100 &  7.05216504 &  0.01042500 & 14.32846614 &  0.03133200 & 14.32846614 &  0.03172400 & 0 \\
   870 & 05:52:29.61 & +32:40:58.7 & 11 &  9.38374057 &  0.03350400 &  9.39507702 &  0.03483500 & 18.50511600 &  0.10529500 & 18.50511600 &  0.14086700 & 0 \\
   871 & 05:52:29.62 & +32:29:43.8 & 15 & 11.54038212 &  0.03882200 & 11.51688264 &  0.04040200 & 11.60279746 &  0.02949800 & 11.64623736 &  0.02636600 & 1 \\
   873 & 05:52:29.67 & +32:45:08.2 & 10 &  7.91462595 &  0.01501900 &  7.86499444 &  0.02377000 &  8.02737690 &  0.11865400 & 15.91184776 &  0.85223700 & 0 \\
   875 & 05:52:29.88 & +32:35:53.9 & 13 &  0.67514055 &  0.00018900 &  0.67490604 &  0.00024600 &  0.67637351 &  0.00013700 &  0.67652061 &  0.00013500 & 1 \\
   876 & 05:52:29.92 & +32:36:10.0 & 13 &  7.56677824 &  0.00974100 &  7.73614117 &  0.01108900 &  7.62240254 &  0.00885800 &  7.60377046 &  0.00904400 & 1 \\
   878 & 05:52:30.07 & +32:25:24.9 & 17 &  8.31740642 &  0.04839000 &  8.49688610 &  0.06376800 &  8.45071991 &  0.02401200 & 15.94418247 &  3.95806200 & 0 \\
   880 & 05:52:30.14 & +32:31:29.6 & 15 &  7.53198547 &  0.03020900 &  7.38710520 &  0.02577900 &  7.47587118 &  0.03020600 &  7.64114468 &  0.01341300 & 1 \\
   882 & 05:52:30.40 & +32:36:31.3 & 13 & 13.01002547 &  0.19391600 & 12.58882036 &  0.06629700 & 12.79595765 &  0.04479500 & 12.90210368 &  0.03944900 & 1 \\
   886 & 05:52:30.70 & +32:40:56.3 & 11 &  1.17604960 &  0.00037000 &  1.17513883 &  0.00028200 &  1.17513883 &  0.00027000 &  1.17513883 &  0.00027300 & 1 \\
   888 & 05:52:30.82 & +32:32:47.0 & 14 &  7.24847518 &  0.02759000 &  6.90425183 &  0.02090700 &  7.25862166 &  0.00836800 &  7.22491002 &  0.00871000 & 1 \\
   889 & 05:52:30.83 & +32:39:18.9 & 12 &  5.02132365 &  0.01011800 &  5.00838834 &  0.01437000 & 10.09642973 &  0.03643200 & 10.03131248 &  0.02789400 & 0 \\
   890 & 05:52:30.84 & +32:29:05.8 & 15 &  1.70216689 &  0.00141500 &  1.69974865 &  0.00144600 &  3.40303030 &  0.00303000 &  3.40303030 &  0.00322700 & 0 \\
   891 & 05:52:30.90 & +32:37:51.1 & 12 &  5.02944220 &  0.01774000 &  4.94469878 &  0.00557800 &  5.01646509 &  0.00336400 &  5.03269697 &  0.00814600 & 1 \\
   892 & 05:52:31.06 & +32:39:52.4 & 12 &  7.63364417 &  0.01389800 &  7.62242098 &  0.01518900 & 15.46847340 &  0.03753300 & 15.62385736 &  2.88674200 & 0 \\
   893 & 05:52:31.13 & +32:34:04.0 & 14 &  2.24396899 &  0.00354700 &  2.25841699 &  0.00376700 &  2.24537791 &  0.00150400 &  2.23409161 &  0.00165200 & 1 \\
   901 & 05:52:31.39 & +32:37:46.4 & 12 &  3.30873797 &  0.00245700 &  3.31950699 &  0.00201200 &  3.31950699 &  0.00131400 &  3.31950699 &  0.00160400 & 1 \\
   902 & 05:52:31.40 & +32:41:23.8 & 11 &  7.17497405 &  0.01631900 &  7.10045652 &  0.01386300 &  6.89583241 &  0.01066200 & 14.52923867 &  0.03352100 & 0 \\
   903 & 05:52:31.46 & +32:33:30.1 & 14 &  1.81414752 &  0.00121200 &  3.42036103 &  0.00740000 &  1.79880263 &  0.00123600 &  1.80192803 &  0.00085400 & 0 \\
   904 & 05:52:31.49 & +32:34:03.8 & 14 &  7.40547688 &  0.11260900 &  7.29264937 &  0.02596600 &  7.34429337 &  0.01124200 &  7.30978315 &  0.01422700 & 1 \\
   907 & 05:52:31.66 & +32:30:03.3 & 15 &  4.46941092 &  0.01123500 &  4.46876886 &  0.01218600 &  4.44323668 &  0.00656200 &  4.43689916 &  0.00758500 & 1 \\
   910 & 05:52:31.89 & +32:41:22.3 & 11 & 17.36371755 &  0.45180300 & 18.50511600 &  0.13662100 & 17.66445202 &  0.13516000 & 17.56470920 &  0.14577300 & 1 \\
   912 & 05:52:32.08 & +32:43:20.8 & 10 &  7.79560902 &  0.03345700 &  7.67102693 &  0.02914200 &  8.26192095 &  0.01553500 &  8.21826252 &  0.01232000 & 1 \\
   915 & 05:52:32.25 & +32:41:46.1 & 11 &  8.76256338 &  0.03483300 &  8.80971396 &  0.03529500 &  8.24903209 &  0.02856600 &  8.31518311 &  0.02344800 & 1 \\
   917 & 05:52:32.38 & +32:26:11.8 & 16 &  8.48761255 &  0.02839900 &  8.63846154 &  0.01416400 &  8.52015886 &  0.01226200 &  8.52015886 &  0.01160000 & 1 \\
   920 & 05:52:32.43 & +32:36:40.1 & 13 &  7.80504904 &  0.00855700 &  7.99460834 &  0.01522500 &  7.89317992 &  0.01481300 & 16.10923869 &  0.02748700 & 0 \\
   921 & 05:52:32.46 & +32:29:25.1 & 15 & 12.46777555 &  0.07094500 & 12.64002438 &  0.06792200 & 12.58887090 &  0.07756100 & 12.90215678 &  0.21538100 & 1 \\
   922 & 05:52:32.48 & +32:30:23.1 & 15 &  6.22142000 &  0.01552900 &  6.23263875 &  0.01185900 &  7.11670098 &  0.01419000 & 12.33919080 &  0.03471300 & 0 \\
   924 & 05:52:32.57 & +32:21:13.1 & 18 & 11.89161759 &  0.05200500 & 11.84270698 &  0.08335100 & 10.96571691 &  0.02521800 & 11.00452261 &  0.02694600 & 1 \\
   933 & 05:52:33.02 & +32:30:24.8 & 15 &  8.17102706 &  0.13174700 &  8.16245080 &  0.01280800 & 16.54193034 &  0.03650200 & 16.19318063 &  0.04446500 & 0 \\
   939 & 05:52:33.36 & +32:38:32.0 & 12 & 13.84691743 &  0.22092300 & 13.63748356 &  0.06203400 & 13.75811588 &  0.06572800 & 13.75811588 &  0.05215700 & 1 \\
   941 & 05:52:33.43 & +32:36:40.0 & 13 &  7.06474077 &  0.07584400 &  7.19259938 &  0.02177600 & 14.21917266 &  0.04656700 & 14.17920965 &  3.26590900 & 0 \\
   942 & 05:52:33.62 & +32:31:05.6 & 15 &  8.48414019 &  0.05299900 &  8.45071991 &  0.01699700 &  8.45071991 &  0.01384600 &  8.42782444 &  0.01517700 & 1 \\
   944 & 05:52:33.68 & +32:39:08.8 & 12 & 11.67245779 &  0.04563600 & 11.55968042 &  0.05804400 & 12.05234405 &  0.34589400 & 12.24207005 &  0.73192100 & 1 \\
   951 & 05:52:33.92 & +32:38:21.2 & 12 &  9.20328402 &  0.04203400 &  9.20056196 &  0.03896700 & 18.28753674 &  0.05782300 & 17.86737507 &  0.06619800 & 0 \\
   952 & 05:52:33.98 & +32:31:50.4 & 14 &  8.49886090 &  0.02834600 &  8.53265776 &  0.01618800 & 17.03588129 &  0.04529900 & 17.03588129 &  0.03930200 & 0 \\
   953 & 05:52:34.07 & +32:40:50.3 & 11 &  8.77244783 &  0.00955400 &  8.66251740 &  0.02290300 &  8.73549565 &  0.02242400 &  8.83473445 &  0.01516900 & 1 \\
   956 & 05:52:34.25 & +32:24:51.5 & 17 & 14.95533654 &  0.22390200 & 14.66624234 &  0.19593800 & 14.59741905 &  4.91942500 & 14.32846614 &  0.10877100 & 1 \\
   958 & 05:52:34.32 & +32:33:03.3 & 14 &  6.40177572 &  0.00982100 &  6.44647660 &  0.01382400 &  6.40665321 &  0.01957400 & 19.49046545 &  0.40808700 & 0 \\
   961 & 05:52:34.53 & +32:28:25.6 & 16 &  7.30985783 &  0.01899800 &  7.24938243 &  0.01043700 &  7.24938243 &  0.01265900 &  7.24938243 &  0.01214400 & 1 \\
   962 & 05:52:34.69 & +32:27:09.9 & 16 & 15.95235897 &  0.08826500 & 15.94418247 &  0.09289700 & 15.86287608 &  5.84648200 & 15.78239472 &  0.19206100 & 1 \\
   968 & 05:52:35.08 & +32:41:21.6 & 11 &  8.21743495 &  0.01147500 &  8.24903209 &  0.01788600 & 16.49806417 &  0.03674600 & 16.19318063 &  0.03785500 & 0 \\
   970 & 05:52:35.34 & +32:29:05.3 & 15 &  3.98808974 &  0.00516800 &  3.97230239 &  0.00432300 &  3.12602753 &  0.00227500 &  8.03593387 &  0.01979500 & 0 \\
   971 & 05:52:35.34 & +32:29:58.8 & 15 &  3.23022845 &  0.00282400 &  3.23325018 &  0.00311300 &  3.23325018 &  0.00459900 &  3.21986337 &  0.00340900 & 1 \\
   972 & 05:52:35.44 & +32:28:37.3 & 16 & 17.91367694 &  1.71151800 & 19.80082750 &  0.13358100 & 17.36856505 &  2.87278900 & 17.27212660 &  2.08079000 & 0 \\
   974 & 05:52:35.49 & +32:33:58.4 & 14 &  0.82867572 &  0.00042600 &  0.83019482 &  0.00041000 &  0.83108186 &  0.00026700 &  2.49324559 &  0.00131600 & 0 \\
   975 & 05:52:35.54 & +32:27:42.4 & 16 &  5.65069936 &  0.01422900 &  5.61398664 &  0.00941800 & 11.10571225 &  0.02857900 & 11.10571225 &  1.03521000 & 0 \\
   978 & 05:52:35.85 & +32:32:36.8 & 14 &  9.81470978 &  0.01301300 &  9.79524289 &  0.02001700 &  9.64343985 &  0.02203600 &  9.82617882 &  0.01808400 & 1 \\
   980 & 05:52:35.93 & +32:31:08.4 & 15 &  4.59145387 &  0.01222400 &  4.60777663 &  0.01304100 &  4.60096140 &  0.01383800 &  4.60096140 &  0.00983000 & 1 \\
   983 & 05:52:36.09 & +32:38:56.9 & 12 & 13.40823276 &  0.12281700 & 13.69753413 &  0.15767000 & 14.00589824 &  0.07605900 & 13.94311968 &  0.06772300 & 1 \\
   986 & 05:52:36.24 & +32:29:37.1 & 15 &  4.39676325 &  0.00741900 & 12.09922209 &  0.43617000 &  8.54355946 &  0.01895300 &  8.56708896 &  0.01588300 & 0 \\
   987 & 05:52:36.25 & +32:36:22.5 & 13 & 11.96426962 &  0.32467400 & 11.10567295 &  0.16668100 & 12.38828240 &  0.05562700 & 12.09917542 &  0.04289700 & 0 \\
   990 & 05:52:36.35 & +32:41:27.6 & 11 &  6.86539395 &  0.01878400 &  7.03621353 &  0.01078600 &  6.92654197 &  0.00900100 &  6.94199955 &  0.01066900 & 1 \\
   991 & 05:52:36.37 & +32:26:15.6 & 16 &  3.62279159 &  0.00651600 &  3.61668411 &  0.00225000 &  3.60829370 &  0.00221700 &  3.60829370 &  0.00214100 & 1 \\
   992 & 05:52:36.46 & +32:22:57.5 & 18 &  6.21310290 &  0.00882200 &  6.19972487 &  0.00904500 & 12.21485584 &  0.02678900 & 12.26302548 &  0.02473200 & 0 \\
   993 & 05:52:36.50 & +32:36:53.0 & 13 &  7.31757888 &  0.10017000 &  7.18241265 &  0.01094000 &  7.47585346 &  0.01705800 &  7.47585346 &  0.01351200 & 1 \\
   996 & 05:52:36.63 & +32:25:53.1 & 17 &  8.58126897 &  0.00815400 &  8.59074841 &  0.01543300 & 17.56470920 &  0.04831400 & 17.46608647 &  0.78116600 & 0 \\
  1000 & 05:52:37.01 & +32:37:59.6 & 12 &  9.71641418 &  0.01356300 &  9.77903175 &  0.01607000 &  9.71793190 &  0.01432200 &  9.71793190 &  0.01475500 & 1 \\
  1004 & 05:52:37.32 & +32:31:51.6 & 14 &  7.81370988 &  0.01321600 &  3.99069174 &  0.00601300 &  3.94514918 &  0.00444500 &  3.92029409 &  0.00674700 & 1 \\
  1005 & 05:52:37.45 & +32:33:06.8 & 14 &  7.40547688 &  0.02531000 &  7.46768836 &  0.01113300 &  7.48565551 &  0.01027900 &  7.48565551 &  0.00942700 & 1 \\
  1006 & 05:52:37.48 & +32:36:09.5 & 13 & 11.40494480 &  0.12680600 & 10.94931063 &  0.04017100 & 11.06616519 &  0.04985400 & 11.06616519 &  0.07800500 & 1 \\
  1007 & 05:52:37.53 & +32:27:29.7 & 16 &  3.79586333 &  0.00414900 &  3.79771701 &  0.00444200 &  7.45794773 &  0.01022800 &  7.44011002 &  0.01028600 & 0 \\
  1008 & 05:52:37.56 & +32:35:17.0 & 13 &  8.87377329 &  0.00701100 &  4.43057352 &  0.00732200 &  4.45595995 &  0.00560600 &  4.44958611 &  0.00405900 & 1 \\
  1010 & 05:52:37.67 & +32:21:12.4 & 18 & 12.58054050 &  0.09223800 & 12.61115257 &  0.04226300 & 12.56021488 &  0.03914300 & 12.56021488 &  0.03599600 & 1 \\
  1012 & 05:52:37.71 & +32:32:19.5 & 14 &  3.31337913 &  0.01143800 &  3.32176313 &  0.00525300 &  3.33243683 &  0.00310100 & 10.04832542 &  0.01544200 & 0 \\
  1013 & 05:52:37.74 & +32:31:55.9 & 14 & 10.36740667 &  0.03175700 &  9.92983207 &  0.02544000 &  9.92983207 &  0.03174500 &  9.95462169 &  0.03600400 & 1 \\
  1014 & 05:52:37.75 & +32:40:31.8 & 11 &  5.51544326 &  0.00960900 &  5.56378108 &  0.00700000 &  5.55384753 &  0.00561000 & 16.36354550 &  0.03617500 & 0 \\
  1015 & 05:52:37.85 & +32:30:05.5 & 15 & 10.59686595 &  0.17246900 &  5.36236856 &  0.00859500 & 10.83493556 &  0.02289500 & 10.79732732 &  0.02932900 & 0 \\
  1018 & 05:52:37.96 & +32:34:15.4 & 14 &  1.41945297 &  0.00031700 &  1.41944001 &  0.00040300 &  1.42138709 &  0.00040700 &  1.42203731 &  0.00034200 & 1 \\
  1021 & 05:52:38.24 & +32:21:57.4 & 18 &  6.56738754 &  0.01128700 &  6.53866437 &  0.01258300 & 13.03402632 &  0.03427600 & 19.98751768 &  0.07978400 & 0 \\
  1024 & 05:52:38.30 & +32:41:37.5 & 11 &  2.06280504 &  0.00325400 &  2.06130144 &  0.00363600 &  2.05993643 &  0.00198100 &  4.13603244 &  0.00943100 & 0 \\
  1025 & 05:52:38.35 & +32:27:18.2 & 16 &  4.10654785 &  0.00686800 &  4.07107708 &  0.01082800 &  4.11960005 &  0.00646400 &  4.09250099 &  0.00933500 & 1 \\
  1027 & 05:52:38.42 & +32:23:05.2 & 18 &  7.48413478 &  0.01511800 &  3.75753160 &  0.00590200 &  7.42906493 &  0.00957400 &  7.42906493 &  0.00726100 & 0 \\
  1030 & 05:52:38.65 & +32:43:27.5 & 10 & 14.77647506 &  0.10635700 & 14.50227527 &  0.09270400 & 14.77787913 &  0.12380800 & 14.77787913 &  0.14634500 & 1 \\
  1032 & 05:52:38.80 & +32:44:54.2 & 10 & 17.88333237 &  0.80560200 & 15.99366516 &  0.11444900 & 17.72537041 &  0.11896100 & 18.57205636 &  0.17239100 & 0 \\
  1033 & 05:52:38.86 & +32:42:43.2 & 11 &  8.32965591 &  0.03050000 &  8.38240366 &  0.02838100 &  8.33746985 &  0.02567000 &  8.35987638 &  0.02687600 & 1 \\
  1035 & 05:52:38.89 & +32:28:08.1 & 16 &  7.86327098 &  0.14624500 &  3.87337816 &  0.00292100 &  7.89319970 &  0.01086800 &  7.89319970 &  0.01111200 & 0 \\
  1037 & 05:52:38.98 & +32:30:58.2 & 15 & 12.67091650 &  0.08738400 & 12.53812979 &  0.09407300 & 12.48779607 &  0.08698700 & 12.43786485 &  0.09550000 & 1 \\
  1039 & 05:52:39.01 & +32:25:22.5 & 17 &  7.72847205 &  0.01895600 &  7.64114468 &  0.01944400 &  7.97413484 &  0.01808600 &  7.99462863 &  0.01858100 & 1 \\
  1040 & 05:52:39.03 & +32:32:05.1 & 14 &  6.21630969 &  0.02205200 &  2.28160351 &  0.00278600 &  6.02222674 &  0.01525600 &  3.59007073 &  0.00296900 & 0 \\
  1041 & 05:52:39.10 & +32:35:18.7 & 13 &  8.92599742 &  0.02087200 &  8.93622857 &  0.01972500 &  8.98786799 &  0.10571500 &  8.93622857 &  0.03532000 & 1 \\
  1043 & 05:52:39.14 & +32:38:47.1 & 12 &  6.78971952 &  0.02452300 &  6.86539395 &  0.00954600 &  6.83522303 &  0.00660400 &  6.83522303 &  0.00656700 & 1 \\
  1044 & 05:52:39.28 & +32:36:58.9 & 13 & 11.89564092 &  0.06546200 & 12.05229774 &  0.09333500 & 11.51684037 &  0.05162100 & 11.51684037 &  0.05265900 & 1 \\
  1051 & 05:52:39.84 & +32:37:00.8 & 13 &  7.93548495 &  0.03695700 &  7.97411465 &  0.04364800 &  2.27540621 &  0.00242800 &  2.27208226 &  0.00169600 & 0 \\
  1053 & 05:52:40.05 & +32:33:51.9 & 14 &  6.83794066 &  0.01771700 &  6.78381920 &  0.02361500 & 13.60828850 &  5.23971600 & 13.97503930 &  0.73060200 & 0 \\
  1056 & 05:52:40.24 & +32:25:44.9 & 17 &  0.89698813 &  0.00008500 &  0.89694934 &  0.00009300 &  0.89694934 &  0.00008500 &  0.89694934 &  0.00008500 & 1 \\
  1058 & 05:52:40.29 & +32:28:19.1 & 16 & 13.94937220 &  0.00581000 &  1.07521690 &  0.00064100 & 16.27791732 &  1.49661700 & 16.80556456 &  1.49528500 & 0 \\
  1060 & 05:52:40.43 & +32:37:28.8 & 12 &  8.21743495 &  0.03979600 &  8.18392528 &  0.01446100 &  8.11983816 &  0.01252400 &  8.09869826 &  0.01046100 & 1 \\
  1061 & 05:52:40.46 & +32:29:08.3 & 15 &  8.79850092 &  0.01341700 &  9.04013368 &  0.01379300 &  8.96199942 &  0.00904000 &  9.01393799 &  0.01231900 & 1 \\
  1062 & 05:52:40.48 & +32:30:39.8 & 15 &  2.15363473 &  0.00088800 &  2.15259152 &  0.00125800 &  2.15259152 &  0.00079900 &  2.15408213 &  0.00090400 & 1 \\
  1064 & 05:52:40.49 & +32:43:12.1 & 10 &  0.78918741 &  0.00025100 &  0.78935764 &  0.00018800 &  0.78935764 &  0.00014700 &  0.78855717 &  0.00015200 & 1 \\
  1066 & 05:52:40.66 & +32:28:41.9 & 16 &  6.78379675 &  0.02196900 &  6.76094327 &  0.00971000 &  6.79046060 &  0.00961500 &  6.79046060 &  0.00941500 & 1 \\
  1069 & 05:52:41.03 & +32:40:25.2 & 11 &  9.21691852 &  0.03940800 &  9.22785524 &  0.03560100 &  9.80987070 &  0.06258800 & 17.46608647 &  0.08092400 & 0 \\
  1070 & 05:52:41.04 & +32:38:27.2 & 12 &  8.21743495 &  0.17226000 &  8.42782444 &  0.01499800 &  8.14108872 &  0.02892900 &  8.07766814 &  0.04333200 & 1 \\
  1072 & 05:52:41.37 & +32:43:15.0 & 10 &  5.24103255 &  0.02143900 &  5.22342984 &  0.00949700 & 10.49125742 &  0.01981500 & 15.67028951 &  1.43463200 & 0 \\
  1073 & 05:52:41.41 & +32:30:49.4 & 15 &  0.78207668 &  0.00021700 &  0.78156579 &  0.00026000 &  1.56624037 &  0.00052300 &  2.34399066 &  0.00085600 & 0 \\
  1074 & 05:52:41.43 & +32:22:29.6 & 18 &  1.47266881 &  0.00048100 &  1.47057950 &  0.00043300 &  1.47546380 &  0.00048700 &  1.47546380 &  0.00050700 & 1 \\
  1080 & 05:52:41.73 & +32:40:28.3 & 11 &  8.62887656 &  0.02747300 &  8.80971396 &  0.03558200 & 17.97059503 &  0.06460100 & 17.56470920 &  0.05488100 & 0 \\
  1081 & 05:52:41.83 & +32:28:37.8 & 16 &  7.82568553 &  0.02187600 &  7.79431220 &  0.02323700 &  7.62242098 &  0.01897800 &  7.64114468 &  0.01614600 & 1 \\
  1084 & 05:52:41.92 & +32:27:31.5 & 16 &  4.05304235 &  0.00773000 &  4.03412009 &  0.00764800 &  4.03935852 &  0.00619900 &  7.93346085 &  0.01105200 & 0 \\
  1085 & 05:52:41.92 & +32:29:36.7 & 15 &  8.21743495 &  0.01906500 &  8.47374013 &  0.01754000 &  8.09869826 &  0.01306800 &  8.14108872 &  0.04636400 & 1 \\
  1086 & 05:52:42.14 & +32:45:24.5 & 10 &  0.63543630 &  0.00022200 &  0.63550122 &  0.00013100 &  0.63550122 &  0.00011100 &  0.63550122 &  0.00012000 & 1 \\
  1097 & 05:52:42.85 & +32:21:17.9 & 18 &  3.51719544 &  0.00705400 &  3.53137478 &  0.00289400 &  7.06274955 &  0.00852600 &  7.05473808 &  0.00798900 & 0 \\
  1100 & 05:52:42.98 & +32:30:05.9 & 15 &  7.86525917 &  0.02035600 &  7.85334511 &  0.02199500 & 15.78239472 &  0.05910500 &  7.83356837 &  0.01979300 & 0 \\
  1102 & 05:52:43.15 & +32:44:57.8 & 10 &  6.81100114 &  0.04217300 &  6.82894529 &  0.01316600 &  6.75479500 &  0.01363200 &  6.68223769 &  0.01311500 & 1 \\
  1104 & 05:52:43.26 & +32:26:57.1 & 16 & 10.70628119 &  0.04092400 & 10.68605290 &  0.02503900 & 10.72288866 &  0.01839500 & 10.83493556 &  0.02522000 & 1 \\
  1105 & 05:52:43.29 & +32:27:53.1 & 16 &  8.93882184 &  0.02673000 &  8.93625395 &  0.02555800 &  9.31071535 &  0.05919400 &  9.39507702 &  0.05513800 & 1 \\
  1107 & 05:52:43.49 & +32:25:48.7 & 17 &  3.24708768 &  0.00316400 &  3.24674877 &  0.00432600 &  3.27408694 &  0.00215000 &  3.27408694 &  0.00169600 & 1 \\
  1109 & 05:52:43.83 & +32:32:45.2 & 14 &  8.13976663 &  0.02567900 &  8.08897642 &  0.02293500 &  7.92416015 &  0.01642800 & 17.12124153 &  0.08990000 & 0 \\
  1110 & 05:52:43.95 & +32:28:05.3 & 16 & 18.01743411 &  7.65468400 & 16.89684954 &  0.21455800 & 18.72793498 &  0.17741900 & 17.56470920 &  0.53109800 & 0 \\
  1111 & 05:52:43.96 & +32:34:58.5 & 13 & 12.10393035 &  0.04947000 & 12.00578192 &  0.06370100 & 12.29039040 &  0.05745600 & 12.29039040 &  0.05163600 & 1 \\
  1112 & 05:52:44.01 & +32:43:35.6 & 10 &  1.43173671 &  0.00091000 &  1.43043302 &  0.00089400 &  1.43043302 &  0.00065900 &  1.43043302 &  0.00072400 & 1 \\
  1113 & 05:52:44.23 & +32:29:34.6 & 15 &  0.51753735 &  0.00059800 &  0.51801136 &  0.00037000 &  0.51740823 &  0.00031900 &  0.51758041 &  0.00036700 & 1 \\
  1117 & 05:52:44.55 & +32:27:59.4 & 16 &  7.99668380 &  0.01277600 &  7.99462863 &  0.01334900 & 16.36354550 &  0.04171200 & 16.53753323 &  0.04489400 & 0 \\
  1120 & 05:52:44.66 & +32:29:30.8 & 15 &  1.73845810 &  0.00053900 &  1.73870102 &  0.00047200 &  1.73967340 &  0.00050400 &  1.73967340 &  0.00047000 & 1 \\
  1122 & 05:52:44.72 & +32:33:50.0 & 14 &  7.33788443 &  0.02110900 &  7.25862166 &  0.01879300 &  7.12562811 &  0.02693700 & 14.72334193 &  0.03472000 & 0 \\
  1124 & 05:52:44.79 & +32:36:40.1 & 13 &  0.76646793 &  0.00030900 &  0.76767832 &  0.00041500 &  1.53003225 &  0.00078500 &  1.52852861 &  0.00067400 & 0 \\
  1126 & 05:52:44.94 & +32:37:55.5 & 12 &  5.97065259 &  0.01780200 &  5.94668323 &  0.01980900 & 11.86840900 &  0.04761200 & 11.82329913 &  0.05560500 & 0 \\
  1127 & 05:52:44.97 & +32:31:00.3 & 15 & 12.12752437 &  0.05056200 & 12.24207005 &  0.05373100 & 12.09922209 &  0.04638400 & 12.09922209 &  0.04025600 & 1 \\
  1130 & 05:52:45.04 & +32:25:29.4 & 17 &  0.76130003 &  0.00024300 &  0.76110445 &  0.00016400 &  0.76129072 &  0.00013500 &  0.76110445 &  0.00013500 & 1 \\
  1131 & 05:52:45.44 & +32:31:57.0 & 14 &  3.29582945 &  0.00448900 &  3.28320442 &  0.00490200 &  3.28667272 &  0.00468800 &  3.28667272 &  0.01303600 & 1 \\
  1135 & 05:52:45.97 & +32:25:34.0 & 17 &  1.69428649 &  0.00057000 &  1.70067793 &  0.00066500 &  1.70814892 &  0.00050700 &  1.70721146 &  0.00082200 & 1 \\
  1136 & 05:52:45.98 & +32:36:31.3 & 13 &  9.73618185 &  0.02097000 &  9.77900132 &  0.01654000 &  9.62767091 &  0.01390900 &  9.62767091 &  0.01405000 & 1 \\
  1137 & 05:52:45.99 & +32:29:35.1 & 15 &  6.35357435 &  0.02304800 &  6.46582831 &  0.01283500 &  6.25771475 &  0.00822200 &  6.29570937 &  0.00749600 & 1 \\
  1138 & 05:52:46.01 & +32:22:43.0 & 18 & 10.15630675 &  0.02421100 & 10.31122090 &  0.04400500 & 10.07731545 &  0.01685900 & 10.07731545 &  0.02200900 & 1 \\
  1142 & 05:52:46.23 & +32:20:45.3 & 18 &  8.05610881 &  0.02710500 &  7.98207814 &  0.02182700 &  7.84118715 &  0.04569100 & 12.92567129 &  4.52075100 & 0 \\
  1145 & 05:52:46.63 & +32:35:27.6 & 13 & 14.84825823 &  0.08174100 & 14.73564834 &  0.09082800 & 14.66617366 &  0.09323000 & 14.66617366 &  0.07764300 & 1 \\
  1146 & 05:52:46.75 & +32:36:13.8 & 13 &  1.40090462 &  0.00143300 &  1.39675304 &  0.00058400 &  1.40115702 &  0.00056000 &  1.40115702 &  0.00074800 & 1 \\
  1147 & 05:52:46.87 & +32:31:24.5 & 15 & 15.91156010 &  0.13646200 & 15.16679668 &  0.13925100 & 15.54577711 &  6.00351400 & 14.87666188 &  2.97466700 & 1 \\
  1149 & 05:52:46.97 & +32:29:45.4 & 15 &  0.62071436 &  0.00016900 &  0.62051625 &  0.00017000 &  0.62051625 &  0.00015000 &  0.62064005 &  0.00016500 & 1 \\
  1151 & 05:52:47.08 & +32:27:42.1 & 16 &  6.39405961 &  0.01909700 &  6.42575914 &  0.01992900 &  6.83522303 &  0.01218600 &  6.82023679 &  0.00861900 & 1 \\
  1159 & 05:52:51.26 & +32:24:44.4 &  8 &  0.70944648 &  0.00010200 &  0.70970546 &  0.00009300 &  0.70938177 &  0.00008700 &  0.70938177 &  0.00008400 & 1 \\
  1162 & 05:52:51.48 & +32:32:22.3 &  5 &  8.75639343 &  0.06754900 &  9.05075383 &  0.01746000 &  8.99837375 &  0.01655100 &  9.02448778 &  0.01850500 & 1 \\
  1163 & 05:52:51.60 & +32:38:22.8 &  3 &  1.20626217 &  0.00019900 &  1.20658970 &  0.00023600 &  1.20612186 &  0.00022900 &  1.20612186 &  0.00024400 & 1 \\
  1165 & 05:52:51.66 & +32:21:48.0 &  9 &  5.93081030 &  0.01436200 &  5.93533677 &  0.01740800 &  5.89038061 &  0.01397700 &  5.43735361 &  0.10932700 & 1 \\
  1169 & 05:52:52.04 & +32:29:48.4 &  6 &  5.09117840 &  0.01418500 &  5.04903425 &  0.01244000 &  5.15786768 &  0.00602100 &  5.15786768 &  0.00601100 & 0 \\
  1174 & 05:52:52.26 & +32:36:01.6 &  4 &  9.66059006 &  0.02285000 &  9.74838609 &  0.01569500 &  9.68766739 &  0.01537000 &  9.71793190 &  0.01728600 & 1 \\
  1179 & 05:52:52.88 & +32:32:41.9 &  5 & 16.44625555 &  0.53898700 & 16.84720988 &  0.29040600 & 18.66765518 &  0.36513300 & 18.55625970 &  5.73182600 & 0 \\
  1180 & 05:52:52.92 & +32:38:51.2 &  3 & 14.46162547 &  0.54946200 & 14.32840061 &  0.08204000 & 14.32840061 &  0.07394100 & 14.19760795 &  0.14524100 & 1 \\
  1186 & 05:52:53.93 & +32:24:57.9 &  8 & 11.91842912 &  0.06178400 & 11.77853086 &  0.10261700 & 12.05234405 &  0.18058000 & 11.82329913 &  0.34534700 & 1 \\
  1188 & 05:52:54.10 & +32:34:44.9 &  4 &  1.43977691 &  0.00096300 &  1.43542522 &  0.00064000 &  1.44074383 &  0.00057200 &  1.44074383 &  0.00056900 & 1 \\
  1191 & 05:52:54.54 & +32:31:05.5 &  6 & 14.67316038 &  0.11021900 & 14.26276937 &  0.07967800 & 14.52923867 &  0.08693400 & 14.39477094 &  0.09813900 & 1 \\
  1192 & 05:52:54.56 & +32:22:13.4 &  9 & 17.13889807 &  0.08217600 & 16.80556456 &  0.13049700 & 16.98913162 &  4.33521400 & 17.17675317 &  1.82654000 & 1 \\
  1196 & 05:52:54.75 & +32:21:50.0 &  9 &  5.59480216 &  0.00941800 &  5.60387318 &  0.00989200 & 11.18558073 &  0.02908900 &  5.62413668 &  0.00617400 & 0 \\
  1199 & 05:52:55.05 & +32:25:55.7 &  8 &  0.44851993 &  0.00008900 &  0.44828724 &  0.00009900 &  0.44841649 &  0.00007900 &  0.44848113 &  0.00008700 & 1 \\
  1202 & 05:52:55.18 & +32:29:27.6 &  6 & 13.07021008 &  0.06563200 & 13.06472071 &  0.06778900 & 13.11982286 &  0.06239700 & 13.11982286 &  0.10011900 & 1 \\
  1203 & 05:52:55.35 & +32:35:35.6 &  4 & 14.10433008 &  0.10558200 & 14.06924469 &  0.08850500 & 14.26276937 &  0.05143300 & 14.32846614 &  0.04011400 & 1 \\
  1208 & 05:52:55.83 & +32:33:44.3 &  5 & 10.33177620 &  0.01752900 & 10.41482350 &  0.02223600 & 10.31122090 &  0.01603300 & 10.31122090 &  0.01680200 & 1 \\
  1210 & 05:52:55.94 & +32:35:38.3 &  4 &  8.17102706 &  0.05197700 &  8.22721502 &  0.01564300 &  8.18392528 &  0.01347700 &  8.20551306 &  0.01243700 & 1 \\
  1213 & 05:52:56.10 & +32:41:16.3 &  2 &  0.77035909 &  0.00031300 &  0.77053083 &  0.00038800 &  0.77053083 &  0.00032400 &  0.77034001 &  0.00031900 & 1 \\
  1218 & 05:52:56.63 & +32:44:54.8 &  1 & 14.46841907 &  0.06847100 & 14.39470479 &  0.05832800 & 14.80578436 &  0.15459900 & 14.66617366 &  0.31234800 & 1 \\
  1219 & 05:52:56.75 & +32:28:00.2 &  7 &  9.35473083 &  0.04838600 &  9.29935422 &  0.05553700 &  9.02940084 &  0.03783500 &  9.29935422 &  0.05117400 & 1 \\
  1221 & 05:52:56.86 & +32:33:00.5 &  5 &  9.45184802 &  0.01416800 &  9.43521452 &  0.01365500 &  9.35010524 &  0.01378200 &  9.35010524 &  0.01428000 & 1 \\
  1223 & 05:52:56.97 & +32:33:27.9 &  5 &  9.06605831 &  0.02004100 &  9.18441137 &  0.02096200 &  9.18441137 &  0.01551900 &  9.21161799 &  0.01937800 & 1 \\
  1225 & 05:52:57.08 & +32:25:07.4 &  8 & 10.21579639 &  0.03915500 & 10.19570633 &  0.04076000 & 10.22923380 &  0.03294400 & 10.19570633 &  0.03580600 & 1 \\
  1233 & 05:52:57.61 & +32:34:05.3 &  5 &  1.62045753 &  0.00106300 &  1.62165751 &  0.00089800 &  1.62165751 &  0.00117900 &  4.86203133 &  0.00484200 & 0 \\
  1235 & 05:52:57.75 & +32:35:16.1 &  4 & 11.30550609 &  0.29239300 & 11.95966936 &  0.03855000 & 12.38833134 &  0.04036800 & 12.43786485 &  0.54271200 & 1 \\
  1239 & 05:52:58.35 & +32:23:25.7 &  8 &  6.88210177 &  0.02982800 &  6.88057952 &  0.02462600 &  6.71714532 &  0.01268200 & 10.26298251 &  0.43483500 & 0 \\
  1242 & 05:52:58.65 & +32:39:49.6 &  3 & 11.31167309 &  0.03552800 & 11.10567295 &  0.03738900 & 10.98798697 &  0.03621100 & 11.51684037 &  0.09473800 & 1 \\
  1243 & 05:52:58.72 & +32:32:57.6 &  5 & 10.66778045 &  0.03905100 & 10.44982190 &  0.04993100 & 10.96571691 &  0.07733300 & 18.89450723 &  0.12340700 & 0 \\
  1248 & 05:52:59.54 & +32:42:14.0 &  2 & 17.91367694 &  4.00844800 & 19.19006786 &  0.36875500 & 19.67558507 &  6.43179800 & 19.80082750 & 10.52750700 & 1 \\
  1249 & 05:52:59.61 & +32:26:45.7 &  7 & 13.34956223 &  0.15115300 & 13.67350097 &  0.13874100 & 13.26530194 &  0.06158000 & 13.26530194 &  0.06312400 & 1 \\
  1250 & 05:52:59.66 & +32:27:34.6 &  7 &  0.65359277 &  0.00009800 &  0.65352686 &  0.00012400 &  1.30445548 &  0.00023700 &  1.30445548 &  0.00025600 & 0 \\
  1253 & 05:52:59.99 & +32:35:15.2 &  4 &  1.95950236 &  0.00105200 &  1.95629835 &  0.00152700 &  1.95752942 &  0.00124500 &  1.95752942 &  0.00151100 & 1 \\
  1255 & 05:53:00.30 & +32:34:23.1 &  5 &  5.43522976 &  0.01145900 &  0.84695363 &  0.00032800 &  5.42148959 &  0.00791600 &  5.43095812 &  0.00663000 & 0 \\
  1259 & 05:53:00.49 & +32:34:11.5 &  5 & 12.07634175 &  0.03701600 & 12.21485584 &  0.04989800 & 12.21485584 &  0.05683000 & 12.36051355 &  0.15979100 & 1 \\
  1262 & 05:53:00.56 & +32:40:50.6 &  2 &  6.56960929 &  0.01936700 &  6.67391118 &  0.01987900 & 13.23143343 &  0.12990300 & 12.48779607 &  1.52893300 & 0 \\
  1264 & 05:53:00.82 & +32:27:43.6 &  7 &  1.23333571 &  0.00033900 &  5.22342984 &  0.00806500 &  1.23406970 &  0.00020000 &  1.23211434 &  0.00026200 & 0 \\
  1265 & 05:53:00.86 & +32:35:30.2 &  4 & 11.87293893 &  0.04989400 & 11.55968042 &  0.05100000 & 11.64623736 &  0.04622900 & 11.86840900 &  0.03631900 & 1 \\
  1269 & 05:53:01.04 & +32:31:19.5 &  6 &  1.29421481 &  0.00026100 &  1.29499605 &  0.00020800 &  1.29499605 &  0.00032100 &  1.29445716 &  0.00036400 & 1 \\
  1273 & 05:53:01.49 & +32:34:47.6 &  4 &  8.45071991 &  0.01115600 &  8.93625395 &  0.13369400 &  8.52015886 &  0.01218100 &  8.54355946 &  0.01234900 & 1 \\
  1276 & 05:53:01.59 & +32:25:21.7 &  8 &  8.76997463 &  0.14368800 &  8.98789367 &  0.02413000 &  8.47374013 &  0.05448400 & 19.55191703 &  0.05205300 & 0 \\
  1277 & 05:53:01.67 & +32:34:59.6 &  4 & 10.26636964 &  0.03848500 & 10.22923380 &  0.03466400 & 10.79732732 &  0.02772900 & 10.75997925 &  0.03451700 & 1 \\
  1278 & 05:53:02.41 & +32:39:04.7 &  3 & 12.29529684 &  0.10244200 & 12.38828240 &  0.14900000 & 12.43781552 &  0.15660100 & 13.01002547 &  0.42236300 & 1 \\
  1284 & 05:53:03.21 & +32:33:32.2 &  5 & 11.30866972 &  0.09252000 & 11.40823978 &  0.02700400 & 11.36653995 &  0.02302900 & 11.36653995 &  0.02382500 & 1 \\
  1285 & 05:53:03.30 & +32:21:19.6 &  9 &  5.14081970 &  0.00778600 &  5.16643415 &  0.00491000 &  5.13233790 &  0.00459000 &  5.13233790 &  0.00433400 & 1 \\
  1289 & 05:53:03.69 & +32:36:46.1 &  4 & 18.03310145 &  0.14689800 & 17.86737507 &  2.69735500 & 17.97059503 &  0.23702200 & 17.66445202 &  0.18670100 & 1 \\
  1291 & 05:53:03.72 & +32:29:39.3 &  6 &  2.46100475 &  0.00118100 &  2.46666402 &  0.00161500 &  4.90570888 &  0.00416000 &  2.42059762 &  0.00103200 & 0 \\
  1293 & 05:53:03.89 & +32:28:07.9 &  7 &  8.18538947 &  0.01995000 &  8.06902563 &  0.02541300 & 15.51500399 &  0.08814500 & 15.59278123 &  3.81998000 & 0 \\
  1296 & 05:53:04.19 & +32:45:33.8 &  1 &  8.11134808 &  0.09627100 &  8.22719353 &  0.01280200 & 16.49802095 &  0.03863800 & 16.44999286 &  0.04069100 & 0 \\
  1298 & 05:53:04.67 & +32:42:45.4 &  2 & 12.27104536 &  0.08357800 & 12.79600987 &  0.07342400 & 12.95589338 &  0.07285200 & 13.01007946 &  0.07946500 & 1 \\
  1299 & 05:53:04.68 & +32:33:24.3 &  5 &  5.73737638 &  0.00947200 &  5.72069981 &  0.00654300 &  5.71019501 &  0.00701100 &  5.73124332 &  0.00675700 & 1 \\
  1300 & 05:53:04.71 & +32:25:39.6 &  8 &  0.62164468 &  0.00016500 &  0.62125981 &  0.00021900 &  0.62138391 &  0.00026400 &  0.62138391 &  0.00034000 & 1 \\
  1301 & 05:53:04.76 & +32:23:00.6 &  9 &  1.33736457 &  0.00103900 &  1.34018784 &  0.00145100 &  1.34018784 &  0.00401200 &  4.01848598 &  0.00460200 & 0 \\
  1302 & 05:53:04.87 & +32:27:57.5 &  7 &  4.31706870 &  0.00953800 &  4.34735842 &  0.00645700 &  6.54170102 &  0.01590000 & 13.04280443 &  0.02651300 & 0 \\
  1309 & 05:53:05.19 & +32:29:35.9 &  6 &  1.64357383 &  0.00044200 &  1.64405158 &  0.00040500 &  1.64405158 &  0.00046000 &  1.64405158 &  0.00046100 & 1 \\
  1313 & 05:53:05.62 & +32:32:58.9 &  5 & 14.91442686 &  0.13955700 & 14.49183521 &  0.11623800 & 15.05304483 &  0.14444500 & 15.27486983 &  0.11820100 & 1 \\
  1314 & 05:53:05.66 & +32:35:46.0 &  4 &  5.26569614 &  0.00528200 &  2.66077324 &  0.00380000 &  5.26257824 &  0.00709400 &  4.86732906 &  0.00394900 & 0 \\
  1320 & 05:53:06.12 & +32:35:48.2 &  4 &  3.15168186 &  0.00260900 &  3.13864393 &  0.00288200 &  6.32129648 &  0.00829600 &  6.24515158 &  0.01247600 & 0 \\
  1328 & 05:53:06.69 & +32:24:29.9 &  8 &  7.69977723 &  0.05399600 &  7.81389098 &  0.25530000 & 15.54577711 &  0.11843700 & 15.46847340 &  3.79248900 & 0 \\
  1331 & 05:53:06.87 & +32:31:52.9 &  5 &  1.38824018 &  0.00096700 &  1.38850052 &  0.00125600 &  2.78000501 &  0.00222700 &  4.16520400 &  0.00433000 & 0 \\
  1332 & 05:53:06.99 & +32:33:19.0 &  5 & 10.17624845 &  0.06732900 & 10.73851095 &  0.06823400 &  9.98028757 &  0.01709300 &  9.98028757 &  0.01365400 & 1 \\
  1333 & 05:53:07.07 & +32:22:51.9 &  9 &  7.78455956 &  0.00444300 &  8.18392528 &  0.01936700 &  7.91327906 &  0.01407900 &  7.89319970 &  0.02726600 & 1 \\
  1334 & 05:53:07.20 & +32:26:34.0 &  7 &  6.89678049 &  0.01012400 &  6.82894529 &  0.00855800 &  6.92010323 &  0.02399500 &  6.98223938 &  0.04793900 & 1 \\
  1335 & 05:53:07.38 & +32:36:57.9 &  4 & 13.70356828 &  0.42851600 & 14.19767230 &  0.32782400 & 14.26276937 &  2.88977200 & 15.62385736 &  6.73529800 & 0 \\
  1336 & 05:53:07.44 & +32:36:07.7 &  4 &  2.22583092 &  0.00072000 &  2.22814268 &  0.00077800 &  2.22654785 &  0.00065400 &  2.22654785 &  0.00068700 & 1 \\
  1338 & 05:53:07.66 & +32:23:45.7 &  8 &  7.87421845 &  0.06490000 &  8.01522803 &  0.01470600 &  7.91327906 &  0.01896700 &  7.91327906 &  0.01838000 & 1 \\
  1340 & 05:53:07.75 & +32:30:23.5 &  6 &  0.58008578 &  0.00012700 &  0.57958860 &  0.00017200 &  0.58012905 &  0.00015100 &  0.58023726 &  0.00014700 & 1 \\
  1343 & 05:53:07.80 & +32:35:08.9 &  4 & 11.18960432 &  0.22128800 & 10.75997925 &  0.07464200 & 17.66445202 &  1.89745600 & 10.68605290 &  0.57006400 & 0 \\
  1349 & 05:53:08.27 & +32:35:13.9 &  4 &  7.86029059 &  0.00717600 &  7.73616016 &  0.01428300 & 15.51089504 &  0.03555600 & 15.62778196 &  0.07594500 & 0 \\
  1350 & 05:53:08.39 & +32:33:49.3 &  5 &  5.91043658 &  0.00371300 &  5.99648656 &  0.00855400 &  5.87193247 &  0.00369300 &  5.88304136 &  0.00539400 & 1 \\
  1352 & 05:53:08.84 & +32:30:55.9 &  6 &  2.14724236 &  0.00069700 &  2.14961647 &  0.00061800 &  2.14664964 &  0.00042900 &  2.14664964 &  0.00045000 & 1 \\
  1355 & 05:53:09.16 & +32:21:31.6 &  9 &  9.85649556 &  0.05738900 &  9.50996637 &  0.01780700 &  9.80987070 &  0.01780100 &  9.87213583 &  0.01838600 & 1 \\
  1360 & 05:53:09.61 & +32:35:58.4 &  4 &  9.41213313 &  0.02070100 &  9.33866707 &  0.02729200 &  8.88520423 &  0.11785500 & 18.84136887 &  0.06340100 & 0 \\
  1364 & 05:53:09.98 & +32:44:01.3 &  1 & 16.03863914 &  0.47784400 & 16.89675830 &  0.19628600 & 16.53744584 &  0.20458900 & 16.53744584 &  6.26335800 & 1 \\
  1367 & 05:53:10.31 & +32:31:27.5 &  6 & 10.61675768 &  0.03682800 & 10.47024571 &  0.05076300 & 10.61313545 &  0.05326800 & 10.61313545 &  0.07975000 & 1 \\
  1373 & 05:53:10.69 & +32:40:57.8 &  2 & 15.55355000 &  0.18733500 & 15.09320718 &  0.15851800 & 14.52923867 &  0.20888600 & 14.73571767 &  0.19598300 & 1 \\
  1374 & 05:53:10.75 & +32:34:01.6 &  5 &  2.36836101 &  0.00194300 &  2.36731528 &  0.00206900 &  2.36012842 &  0.00138900 &  2.36012842 &  0.00145500 & 1 \\
  1377 & 05:53:10.91 & +32:28:40.0 &  7 &  0.57627568 &  0.00009400 &  0.57659830 &  0.00011800 &  0.57638461 &  0.00009500 &  0.57638461 &  0.00009800 & 1 \\
  1378 & 05:53:10.96 & +32:34:18.7 &  5 &  7.31632591 &  0.00839300 &  7.27269283 &  0.01399500 &  7.28974167 &  0.01029100 &  7.23883328 &  0.02466400 & 1 \\
  1383 & 05:53:11.44 & +32:29:09.4 &  6 &  7.56679640 &  0.05283400 &  3.79771701 &  0.01008700 &  7.62242098 &  0.01594400 &  7.64114468 &  0.01184300 & 0 \\
  1385 & 05:53:11.64 & +32:39:30.1 &  3 &  6.43238972 &  0.06710900 &  6.52002427 &  0.01520700 &  6.36005672 &  0.01309100 &  6.36005672 &  0.01175500 & 1 \\
  1386 & 05:53:11.87 & +32:22:40.5 &  9 &  2.46685964 &  0.00155000 &  2.46470961 &  0.00152800 &  2.46666402 &  0.00156100 &  7.39999207 &  0.00930400 & 0 \\
  1392 & 05:53:12.48 & +32:43:58.2 &  1 & 15.20750375 &  0.12996900 & 15.02025630 &  0.05353600 & 15.02025630 &  0.05472800 & 15.02025630 &  0.06181700 & 1 \\
  1394 & 05:53:12.58 & +32:33:40.1 &  5 &  9.59534066 &  0.07881000 &  9.66993594 &  0.01712000 &  9.70009982 &  0.01879800 &  9.73045247 &  0.01673900 & 1 \\
  1395 & 05:53:12.59 & +32:29:13.9 &  6 &  7.52287787 &  0.00935400 &  7.58524750 &  0.01474300 & 15.02032834 &  0.03755800 &  7.58524750 &  0.01485400 & 0 \\
  1398 & 05:53:12.78 & +32:21:59.6 &  9 &  8.44957219 &  0.07113900 &  8.71103332 &  0.01976700 &  8.45071991 &  0.01440500 &  8.45071991 &  0.01629500 & 1 \\
  1399 & 05:53:12.84 & +32:27:39.2 &  7 &  6.40167943 &  0.07609000 &  6.48712772 &  0.01023900 & 12.81390788 &  0.02916100 & 19.66236911 &  0.04488700 & 0 \\
  1404 & 05:53:13.10 & +32:35:19.6 &  4 &  2.01601426 &  0.00062100 &  2.01849977 &  0.00103500 &  2.01981040 &  0.00064700 &  2.02375252 &  0.00068800 & 1 \\
  1408 & 05:53:13.28 & +32:31:52.7 &  5 &  1.97941311 &  0.00096600 &  1.97742436 &  0.00099500 &  3.95339063 &  0.00241000 &  5.92790042 &  0.00407900 & 0 \\
  1419 & 05:53:14.47 & +32:41:27.7 &  2 & 10.40197291 &  0.04093100 & 10.40023404 &  0.02415000 & 10.43512244 &  0.01959500 & 10.40023404 &  0.02169900 & 1 \\
  1420 & 05:53:14.54 & +32:29:25.7 &  6 & 10.58064626 &  0.36859600 & 11.10571225 &  0.05109100 & 19.55191703 &  0.11558500 & 19.80082750 &  0.83906700 & 0 \\
  1424 & 05:53:15.32 & +32:33:14.7 &  5 &  2.90758111 &  0.00173400 &  2.90193733 &  0.00272400 &  2.92651659 &  0.00180900 &  2.91554126 &  0.00174800 & 1 \\
  1425 & 05:53:15.52 & +32:31:34.3 &  6 &  8.09027308 &  0.02360600 &  8.01522803 &  0.01978500 &  8.11983816 &  0.01960100 & 16.10932159 &  0.11776500 & 0 \\
  1435 & 05:53:16.39 & +32:30:44.3 &  6 &  8.39597841 &  0.04932800 &  7.36960436 &  0.01924500 & 14.32846614 &  0.04490000 & 14.13316674 &  0.09710500 & 0 \\
  1439 & 05:53:16.72 & +32:29:58.5 &  6 &  5.60488288 &  0.17807700 &  5.68581612 &  0.01310000 & 11.43223080 &  0.31579900 & 13.51894828 &  0.04058700 & 0 \\
  1440 & 05:53:16.87 & +32:44:51.3 &  1 & 13.67038642 &  0.06915900 & 13.69747425 &  0.05656900 & 13.75805547 &  0.05582000 & 13.75805547 &  0.05276500 & 1 \\
  1442 & 05:53:16.95 & +32:26:52.7 &  7 &  7.83488161 &  0.03119900 &  7.86499444 &  0.04268500 &  8.26192095 &  0.58732700 &  8.06902563 &  0.33981400 & 1 \\
  1443 & 05:53:17.08 & +32:42:48.8 &  2 &  9.21009622 &  0.01879700 &  9.09298451 &  0.01621100 &  9.17342967 &  0.01554900 &  9.17342967 &  0.01569300 & 1 \\
  1446 & 05:53:17.41 & +32:33:39.1 &  5 &  4.45829104 &  0.00604500 &  2.26886282 &  0.03703900 &  4.38857715 &  0.00295500 &  4.38239240 &  0.00300700 & 0 \\
  1450 & 05:53:17.77 & +32:34:15.1 &  5 &  8.09532710 &  0.13173500 &  8.12812484 &  0.01821400 & 16.08804387 &  0.04406100 & 16.48986107 &  0.06300800 & 0 \\
  1451 & 05:53:17.87 & +32:26:50.9 &  7 &  5.83026804 &  0.01135500 &  5.80870994 &  0.01163800 & 11.54240760 &  0.03696000 & 16.86062446 &  0.06189900 & 0 \\
\enddata
\tablenotetext{a}{The period from Paper II.}
\tablenotetext{b}{The period from the multi-harmonic AoV algorithm, with the specified value of $N$.}
\tablenotetext{c}{A flag that is either 1 or 0. Stars with a value of 1 were included in the clean sample of stars in \S 5.}
\label{tab:M37_rotation1}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pc}
\tablecaption{Candidate Cluster Members with Measured Rotation Periods: Magnitudes}
\tablehead{
\colhead{ID} & 
\colhead{$<\!r\!>$\tablenotemark{a}} & 
\colhead{$RMS_{r}$\tablenotemark{b}} &
\colhead{$g$\tablenotemark{c}} &
\colhead{$r$\tablenotemark{c}} &
\colhead{$i$\tablenotemark{c}} &
\colhead{$B$\tablenotemark{d}} &
\colhead{$V$\tablenotemark{d}} &
\colhead{$I$\tablenotemark{e}} &
\colhead{$A_{r,N=1}$\tablenotemark{f}} &
\colhead{min $A_{r,N=1}$\tablenotemark{g}} &
\colhead{$A_{r,N=2}$\tablenotemark{f}} &
\colhead{min $A_{r,N=2}$\tablenotemark{g}} &
\colhead{$A_{r,N=3}$\tablenotemark{f}} &
\colhead{min $A_{r,N=3}$\tablenotemark{g}} \\
 & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{(mag)}}
\startdata
    25 & 16.743 &  0.016 & 17.548 & 16.732 & 16.401 & 18.064 & 17.076 & 15.966 &  0.027 &  0.020 &  0.031 &  0.024 &  0.032 &  0.024 \\
    26 & 17.341 &  0.005 & 18.365 & 17.344 & 16.881 & 18.879 & 17.735 & 16.438 &  0.013 &  0.006 &  0.013 &  0.006 &  0.014 &  0.006 \\
    43 & 16.423 &  0.007 & 17.198 & 16.421 & 16.074 & 17.707 & 16.763 & 15.637 &  0.011 &  0.008 &  0.013 &  0.010 &  0.013 &  0.009 \\
    47 & 18.930 &  0.021 & 20.303 & 18.923 & 18.131 & 21.125 & 19.645 & 17.673 &  0.051 &  0.015 &  0.059 &  0.012 &  0.059 &  0.012 \\
    57 & 16.972 &  0.005 & 17.823 & 16.974 & 16.576 & 18.347 & 17.325 & 16.137 &  0.009 &  0.005 &  0.010 &  0.005 &  0.011 &  0.006 \\
    58 & 16.743 &  0.006 & 17.566 & 16.742 & 16.311 & 18.089 & 17.099 & 15.871 &  0.012 &  0.005 &  0.014 &  0.005 &  0.015 &  0.005 \\
    61 & 19.725 &  0.019 & 21.366 & 19.721 & 18.584 & 21.958 & 20.305 & 18.110 &  0.045 &  0.014 &  0.046 &  0.014 &  0.049 &  0.015 \\
    71 & 17.444 &  0.006 & 18.439 & 17.445 & 16.991 & 19.042 & 17.877 & 16.550 &  0.012 &  0.006 &  0.016 &  0.007 &  0.016 &  0.006 \\
    73 & 17.172 &  0.012 & 18.088 & 17.170 & 16.780 & 18.600 & 17.537 & 16.341 &  0.025 &  0.013 &  0.029 &  0.015 &  0.028 &  0.014 \\
    78 & 20.032 &  0.032 & 21.658 & 20.017 & 18.910 & 22.306 & 20.707 & 18.437 &  0.076 &  0.018 &  0.085 &  0.022 &  0.086 &  0.022 \\
    81 & 18.322 &  0.006 & 19.642 & 18.319 & 17.731 & 20.258 & 18.864 & 17.283 &  0.014 &  0.006 &  0.015 &  0.006 &  0.015 &  0.006 \\
    84 & 17.675 &  0.012 & 18.737 & 17.670 & 17.204 & 19.287 & 18.091 & 16.762 &  0.034 &  0.007 &  0.033 &  0.007 &  0.036 &  0.008 \\
    86 & 18.084 &  0.021 & 19.221 & 18.086 & 17.499 & 19.733 & 18.461 & 17.051 &  0.062 &  0.011 &  0.062 &  0.010 &  0.060 &  0.010 \\
    91 & 20.552 &  0.024 & 22.242 & 20.553 & 19.301 & 22.916 & 21.242 & 18.822 &  0.035 &  0.025 &  0.055 &  0.038 &  0.054 &  0.038 \\
    94 & 20.548 &  0.018 & 22.150 & 20.550 & 19.309 & 22.846 & 21.183 & 18.829 &  0.019 &  0.018 &  0.023 &  0.023 &  0.026 &  0.025 \\
    98 & 19.297 &  0.054 & 20.905 & 19.281 & 18.484 & 21.500 & 19.951 & 18.025 &  0.164 &  0.015 &  0.167 &  0.015 &  0.166 &  0.014 \\
    99 & 18.046 &  0.010 & 19.248 & 18.043 & 17.503 & 19.918 & 18.620 & 17.057 &  0.025 &  0.009 &  0.029 &  0.009 &  0.031 &  0.009 \\
   103 & 16.965 &  0.005 & 17.831 & 16.962 & 16.606 & 18.282 & 17.276 & 16.169 &  0.013 &  0.005 &  0.013 &  0.004 &  0.016 &  0.005 \\
   104 & 17.968 &  0.006 & 19.157 & 17.971 & 17.468 & 19.679 & 18.443 & 17.024 &  0.012 &  0.006 &  0.015 &  0.007 &  0.014 &  0.007 \\
   105 & 16.973 &  0.007 & 17.867 & 16.973 & 16.582 & 18.383 & 17.338 & 16.144 &  0.017 &  0.006 &  0.018 &  0.005 &  0.018 &  0.005 \\
   106 & 17.633 &  0.008 & 18.745 & 17.634 & 17.127 & 19.240 & 18.041 & 16.683 &  0.022 &  0.007 &  0.023 &  0.007 &  0.024 &  0.007 \\
   115 & 18.150 &  0.005 & 19.406 & 18.154 & 17.614 & 19.958 & 18.644 & 17.168 &  0.009 &  0.006 &  0.010 &  0.006 &  0.010 &  0.006 \\
   122 & 17.937 &  0.005 & 19.208 & 17.936 & 17.390 & 19.799 & 18.504 & 16.943 &  0.007 &  0.006 &  0.010 &  0.008 &  0.011 &  0.008 \\
   123 & 17.035 &  0.011 & 17.936 & 17.036 & 16.644 & 18.399 & 17.365 & 16.205 &  0.019 &  0.012 &  0.025 &  0.016 &  0.025 &  0.016 \\
   124 & 19.696 &  0.019 & 21.264 & 19.688 & 18.731 & 21.920 & 20.339 & 18.265 &  0.047 &  0.018 &  0.050 &  0.019 &  0.051 &  0.019 \\
   127 & 16.665 &  0.004 & 17.472 & 16.664 & 16.298 & 17.968 & 16.996 & 15.861 &  0.010 &  0.005 &  0.011 &  0.006 &  0.011 &  0.005 \\
   133 & 18.047 &  0.005 & 19.258 & 18.046 & 17.535 & 19.797 & 18.531 & 17.090 &  0.011 &  0.005 &  0.013 &  0.006 &  0.014 &  0.006 \\
   139 & 17.647 &  0.007 & 18.737 & 17.648 & 17.199 & 19.285 & 18.109 & 16.757 &  0.018 &  0.006 &  0.019 &  0.006 &  0.019 &  0.006 \\
   140 & 15.569 &  0.003 & 16.177 & 15.569 & 15.307 & 16.532 & 15.791 & 14.875 &  0.007 &  0.004 &  0.008 &  0.005 &  0.008 &  0.005 \\
   142 & 17.209 &  0.016 & 18.173 & 17.212 & 16.695 & 18.743 & 17.660 & 16.250 &  0.044 &  0.009 &  0.046 &  0.007 &  0.045 &  0.006 \\
   143 & 19.864 &  0.019 & 21.454 & 19.857 & 18.825 & 22.109 & 20.495 & 18.355 &  0.038 &  0.012 &  0.039 &  0.012 &  0.039 &  0.012 \\
   144 & 20.903 &  0.031 & 22.586 & 20.899 & 19.502 & 23.478 & 21.613 & 19.015 &  0.050 &  0.031 &  0.060 &  0.037 &  0.059 &  0.036 \\
   145 & 20.703 &  0.021 & 22.389 & 20.699 & 19.412 & 23.126 & 21.375 & 18.930 &  0.033 &  0.024 &  0.036 &  0.026 &  0.036 &  0.027 \\
   151 & 16.811 &  0.012 & 17.682 & 16.816 & 16.439 & 18.115 & 17.116 & 16.000 &  0.029 &  0.009 &  0.031 &  0.010 &  0.032 &  0.010 \\
   153 & 20.025 &  0.017 & 21.722 & 20.029 & 19.088 & 22.238 & 20.645 & 18.623 &  0.041 &  0.016 &  0.042 &  0.017 &  0.040 &  0.015 \\
   157 & 17.687 &  0.009 & 18.853 & 17.688 & 17.110 & 19.311 & 18.094 & 16.663 &  0.020 &  0.007 &  0.025 &  0.008 &  0.026 &  0.007 \\
   160 & 16.737 &  0.008 & 17.538 & 16.742 & 16.403 & 17.955 & 17.000 & 15.967 &  0.019 &  0.006 &  0.021 &  0.007 &  0.021 &  0.006 \\
   161 & 16.351 &  0.009 & 17.098 & 16.352 & 16.051 & 17.514 & 16.627 & 15.616 &  0.015 &  0.013 &  0.015 &  0.013 &  0.019 &  0.017 \\
   163 & 17.483 &  0.006 & 18.532 & 17.482 & 17.032 & 19.065 & 17.894 & 16.591 &  0.012 &  0.007 &  0.015 &  0.009 &  0.016 &  0.009 \\
   164 & 16.986 &  0.009 & 17.852 & 16.989 & 16.592 & 18.369 & 17.341 & 16.153 &  0.021 &  0.005 &  0.021 &  0.005 &  0.024 &  0.006 \\
   165 & 20.448 &  0.027 & 22.126 & 20.454 & 19.166 & 22.828 & 21.112 & 18.684 &  0.061 &  0.022 &  0.061 &  0.022 &  0.059 &  0.021 \\
   169 & 20.814 &  0.034 & 22.412 & 20.835 & 19.505 & 23.042 & 21.441 & 19.022 &  0.069 &  0.028 &  0.077 &  0.030 &  0.078 &  0.031 \\
   171 & 15.952 &  0.005 & 16.649 & 15.953 & 15.631 & 17.061 & 16.207 & 15.195 &  0.010 &  0.003 &  0.012 &  0.004 &  0.013 &  0.004 \\
   174 & 18.091 &  0.007 & 19.358 & 18.094 & 17.464 & 19.839 & 18.539 & 17.014 &  0.013 &  0.006 &  0.021 &  0.008 &  0.021 &  0.008 \\
   182 & 18.076 &  0.006 & 19.354 & 18.077 & 17.538 & 19.885 & 18.574 & 17.093 &  0.014 &  0.005 &  0.015 &  0.006 &  0.021 &  0.008 \\
   183 & 21.154 &  0.030 & 22.851 & 21.141 & 19.637 & 23.504 & 21.792 & 19.145 &  0.035 &  0.034 &  0.045 &  0.043 &  0.044 &  0.042 \\
   187 & 18.057 &  0.009 & 19.430 & 18.059 & 17.519 & 19.851 & 18.535 & 17.073 &  0.018 &  0.008 &  0.025 &  0.002 &  0.024 &  0.002 \\
   192 & 16.755 &  0.004 & 17.601 & 16.756 & 16.392 & 18.077 & 17.094 & 15.955 &  0.008 &  0.004 &  0.009 &  0.005 &  0.010 &  0.005 \\
   194 & 18.471 &  0.008 & 19.900 & 18.469 & 17.845 & 20.428 & 18.992 & 17.395 &  0.014 &  0.007 &  0.020 &  0.009 &  0.020 &  0.009 \\
   198 & 18.014 &  0.005 & 19.265 & 18.015 & 17.504 & 19.830 & 18.573 & 17.059 &  0.012 &  0.006 &  0.013 &  0.006 &  0.013 &  0.006 \\
   208 & 18.570 &  0.005 & 20.027 & 18.570 & 17.910 & 20.580 & 19.144 & 17.458 &  0.008 &  0.007 &  0.008 &  0.007 &  0.009 &  0.008 \\
   209 & 19.461 &  0.009 & 21.105 & 19.463 & 18.566 & 21.705 & 20.094 & 18.104 &  0.014 &  0.014 &  0.015 &  0.014 &  0.019 &  0.018 \\
   211 & 16.178 &  0.004 & 16.877 & 16.175 & 15.867 & 17.414 & 16.548 & 15.432 &  0.008 &  0.004 &  0.008 &  0.004 &  0.008 &  0.004 \\
   214 & 18.184 &  0.007 & 19.467 & 18.184 & 17.619 & 20.119 & 18.789 & 17.172 &  0.020 &  0.007 &  0.022 &  0.007 &  0.022 &  0.008 \\
   216 & 15.141 &  0.004 & 15.666 & 15.141 & 14.885 & 16.043 & 15.359 & 14.453 &  0.007 &  0.004 &  0.007 &  0.004 &  0.010 &  0.006 \\
   218 & 17.097 &  0.006 & 18.038 & 17.096 & 16.681 & 18.482 & 17.430 & 16.241 &  0.016 &  0.006 &  0.019 &  0.006 &  0.019 &  0.006 \\
   220 & 20.227 &  0.035 & 21.845 & 20.242 & 18.993 & 22.503 & 20.900 & 18.514 &  0.088 &  0.019 &  0.088 &  0.019 &  0.094 &  0.020 \\
   223 & 17.212 &  0.010 & 18.186 & 17.216 & 16.768 & 18.615 & 17.529 & 16.327 &  0.025 &  0.006 &  0.024 &  0.005 &  0.025 &  0.006 \\
   229 & 16.124 &  0.007 & 16.881 & 16.130 & 15.801 & 16.972 & 16.159 & 15.366 &  0.014 &  0.010 &  0.019 &  0.012 &  0.024 &  0.015 \\
   232 & 19.151 &  0.021 & 20.702 & 19.161 & 18.337 & 21.397 & 19.863 & 17.878 &  0.044 &  0.017 &  0.062 &  0.014 &  0.059 &  0.012 \\
   233 & 19.728 &  0.013 & 21.428 & 19.724 & 18.706 & 22.090 & 20.428 & 18.238 &  0.027 &  0.013 &  0.034 &  0.016 &  0.034 &  0.016 \\
   234 & 16.723 &  0.006 & 17.559 & 16.724 & 16.356 & 18.081 & 17.115 & 15.918 &  0.010 &  0.005 &  0.013 &  0.007 &  0.017 &  0.008 \\
   237 & 19.335 &  0.009 & 20.996 & 19.334 & 18.490 & 21.566 & 19.987 & 18.029 &  0.014 &  0.009 &  0.016 &  0.010 &  0.016 &  0.011 \\
   240 & 19.758 &  0.010 & 21.404 & 19.757 & 18.798 & 22.067 & 20.434 & 18.332 &  0.012 &  0.012 &  0.013 &  0.012 &  0.014 &  0.013 \\
   241 & 18.578 &  0.010 & 19.984 & 18.575 & 17.900 & 20.556 & 19.157 & 17.448 &  0.027 &  0.007 &  0.028 &  0.007 &  0.030 &  0.008 \\
   248 & 17.683 &  0.004 & 18.794 & 17.682 & 17.165 & 19.332 & 18.123 & 16.720 &  0.008 &  0.005 &  0.008 &  0.005 &  0.011 &  0.007 \\
   249 & 15.506 &  0.003 & 16.131 & 15.506 & 15.221 & 16.460 & 15.726 & 14.787 &  0.004 &  0.004 &  0.004 &  0.004 &  0.005 &  0.005 \\
   251 & 16.903 &  0.012 & 17.772 & 16.904 & 16.528 & 18.234 & 17.240 & 16.090 &  0.018 &  0.016 &  0.021 &  0.017 &  0.019 &  0.016 \\
   253 & 17.292 &  0.006 & 18.295 & 17.291 & 16.860 & 18.791 & 17.666 & 16.419 &  0.013 &  0.007 &  0.019 &  0.008 &  0.019 &  0.008 \\
   257 & 16.127 &  0.004 & 16.856 & 16.127 & 15.765 & 17.210 & 16.367 & 15.328 &  0.008 &  0.004 &  0.009 &  0.004 &  0.011 &  0.005 \\
   258 & 17.066 &  0.003 & 18.000 & 17.067 & 16.680 & 18.438 & 17.413 & 16.242 &  0.005 &  0.004 &  0.005 &  0.004 &  0.005 &  0.004 \\
   261 & 18.320 &  0.012 & 19.734 & 18.319 & 17.616 & 20.332 & 18.954 & 17.163 &  0.032 &  0.006 &  0.031 &  0.006 &  0.035 &  0.007 \\
   262 & 17.916 &  0.024 & 19.195 & 17.911 & 17.424 & 19.610 & 18.358 & 16.981 &  0.068 &  0.009 &  0.068 &  0.009 &  0.075 &  0.009 \\
   269 & 17.327 &  0.014 & 18.311 & 17.324 & 16.892 & 18.821 & 17.719 & 16.452 &  0.035 &  0.003 &  0.035 &  0.003 &  0.035 &  0.003 \\
   286 & 21.249 &  0.045 & 22.884 & 21.253 & 19.767 & 23.662 & 21.907 & 19.276 &  0.070 &  0.049 &  0.083 &  0.059 &  0.088 &  0.062 \\
   287 & 18.231 &  0.006 & 19.608 & 18.235 & 17.653 & 20.111 & 18.745 & 17.206 &  0.011 &  0.005 &  0.013 &  0.006 &  0.012 &  0.006 \\
   288 & 18.535 &  0.036 & 19.880 & 18.538 & 17.855 & 20.457 & 19.114 & 17.402 &  0.106 &  0.017 &  0.107 &  0.014 &  0.105 &  0.014 \\
   290 & 16.416 &  0.005 & 17.197 & 16.412 & 16.061 & 17.614 & 16.711 & 15.625 &  0.010 &  0.007 &  0.012 &  0.006 &  0.012 &  0.006 \\
   292 & 15.609 &  0.005 & 16.241 & 15.607 & 15.306 & 16.564 & 15.818 & 14.871 &  0.010 &  0.006 &  0.010 &  0.006 &  0.012 &  0.006 \\
   294 & 19.185 &  0.015 & 20.773 & 19.180 & 18.324 & 21.359 & 19.773 & 17.863 &  0.033 &  0.015 &  0.031 &  0.014 &  0.034 &  0.015 \\
   295 & 17.777 &  0.005 & 19.014 & 17.778 & 17.211 & 19.490 & 18.242 & 16.764 &  0.009 &  0.006 &  0.014 &  0.008 &  0.014 &  0.008 \\
   298 & 17.783 &  0.005 & 18.949 & 17.784 & 17.262 & 19.411 & 18.221 & 16.817 &  0.008 &  0.006 &  0.009 &  0.007 &  0.011 &  0.008 \\
   299 & 18.706 &  0.006 & 20.233 & 18.705 & 18.030 & 20.748 & 19.289 & 17.578 &  0.009 &  0.007 &  0.011 &  0.008 &  0.016 &  0.010 \\
   300 & 16.025 &  0.005 & 16.706 & 16.023 & 15.690 & 17.076 & 16.258 & 15.254 &  0.008 &  0.000 &  0.010 &  0.006 &  0.012 &  0.008 \\
   303 & 18.149 &  0.020 & 19.483 & 18.144 & 17.586 & 20.010 & 18.696 & 17.140 &  0.060 &  0.011 &  0.063 &  0.010 &  0.064 &  0.011 \\
   305 & 20.137 &  0.025 & 22.001 & 20.140 & 19.025 & 22.462 & 20.783 & 18.552 &  0.048 &  0.022 &  0.050 &  0.023 &  0.049 &  0.023 \\
   307 & 20.322 &  0.030 & 22.029 & 20.332 & 19.143 & 22.579 & 21.002 & 18.666 &  0.065 &  0.022 &  0.070 &  0.025 &  0.068 &  0.023 \\
   311 & 18.253 &  0.035 & 19.564 & 18.272 & 17.637 & 20.125 & 18.801 & 17.187 &  0.103 &  0.015 &  0.100 &  0.012 &  0.103 &  0.012 \\
   314 & 15.507 &  0.007 & 16.127 & 15.510 & 15.267 & 16.531 & 15.779 & 14.836 &  0.011 &  0.009 &  0.013 &  0.010 &  0.016 &  0.012 \\
   315 & 20.247 &  0.016 & 21.925 & 20.245 & 19.195 & 22.622 & 20.921 & 18.724 &  0.020 &  0.017 &  0.022 &  0.019 &  0.023 &  0.020 \\
   318 & 19.245 &  0.011 & 20.909 & 19.251 & 18.331 & 21.535 & 19.945 & 17.867 &  0.017 &  0.011 &  0.017 &  0.011 &  0.021 &  0.014 \\
   319 & 15.952 &  0.005 & 16.535 & 15.952 & 15.639 & 16.987 & 16.178 & 15.204 &  0.008 &  0.006 &  0.011 &  0.007 &  0.011 &  0.007 \\
   320 & 16.040 &  0.009 & 16.689 & 16.040 & 15.737 & 17.129 & 16.294 & 15.302 &  0.014 &  0.010 &  0.014 &  0.010 &  0.015 &  0.010 \\
   321 & 20.817 &  0.026 & 22.459 & 20.830 & 19.455 & 23.149 & 21.452 & 18.969 &  0.033 &  0.031 &  0.040 &  0.038 &  0.040 &  0.038 \\
   322 & 18.302 &  0.007 & 19.643 & 18.302 & 17.722 & 20.229 & 18.850 & 17.274 &  0.009 &  0.008 &  0.014 &  0.013 &  0.014 &  0.012 \\
   324 & 20.560 &  0.021 & 22.255 & 20.558 & 19.249 & 23.122 & 21.379 & 18.767 &  0.028 & -0.028 &  0.029 & -0.029 &  0.027 & -0.027 \\
   326 & 19.977 &  0.031 & 21.624 & 19.981 & 18.861 & 22.244 & 20.592 & 18.388 &  0.077 &  0.025 &  0.081 &  0.023 &  0.083 &  0.024 \\
   327 & 16.229 &  0.005 & 16.879 & 16.230 & 15.900 & 17.328 & 16.456 & 15.464 &  0.010 &  0.004 &  0.011 &  0.004 &  0.012 &  0.004 \\
   328 & 16.566 &  0.005 & 17.344 & 16.564 & 16.172 & 17.849 & 16.899 & 15.733 &  0.009 &  0.002 &  0.011 &  0.000 &  0.018 &  0.003 \\
   332 & 20.549 &  0.026 & 22.226 & 20.556 & 19.259 & 22.925 & 21.212 & 18.776 &  0.061 &  0.023 &  0.063 &  0.024 &  0.060 &  0.023 \\
   334 & 17.772 &  0.010 & 18.876 & 17.772 & 17.286 & 19.422 & 18.211 & 16.842 &  0.021 &  0.008 &  0.033 &  0.011 &  0.033 &  0.011 \\
   335 & 17.557 &  0.010 & 18.663 & 17.559 & 17.093 & 19.096 & 17.941 & 16.650 &  0.021 &  0.009 &  0.024 &  0.009 &  0.024 &  0.008 \\
   340 & 20.670 &  0.025 & 22.415 & 20.663 & 19.425 & 23.089 & 21.383 & 18.946 &  0.044 &  0.024 &  0.045 &  0.025 &  0.045 &  0.024 \\
   345 & 18.002 &  0.007 & 19.247 & 18.007 & 17.519 & 19.795 & 18.503 & 17.075 &  0.012 &  0.006 &  0.013 &  0.006 &  0.013 &  0.006 \\
   348 & 17.970 &  0.007 & 19.184 & 17.972 & 17.458 & 19.745 & 18.486 & 17.013 &  0.015 &  0.008 &  0.020 &  0.008 &  0.020 &  0.008 \\
   350 & 17.751 &  0.006 & 18.891 & 17.755 & 17.280 & 19.384 & 18.182 & 16.837 &  0.011 &  0.006 &  0.014 &  0.007 &  0.015 &  0.008 \\
   357 & 19.865 &  0.013 & 21.605 & 19.871 & 18.870 & 22.237 & 20.597 & 18.402 &  0.019 &  0.015 &  0.021 &  0.016 &  0.021 &  0.016 \\
   359 & 16.366 &  0.004 & 17.075 & 16.365 & 15.999 & 17.560 & 16.655 & 15.562 &  0.005 &  0.005 &  0.008 &  0.007 &  0.008 &  0.008 \\
   361 & 17.642 &  0.006 & 18.714 & 17.643 & 17.169 & 19.184 & 18.016 & 16.726 &  0.008 &  0.007 &  0.010 &  0.008 &  0.011 &  0.009 \\
   362 & 18.434 &  0.014 & 19.793 & 18.436 & 17.836 & 20.373 & 19.000 & 17.387 &  0.033 &  0.008 &  0.046 &  0.013 &  0.053 &  0.014 \\
   363 & 16.159 &  0.005 & 16.904 & 16.156 & 15.857 & 17.340 & 16.479 & 15.423 &  0.014 &  0.005 &  0.016 &  0.005 &  0.016 &  0.005 \\
   364 & 17.233 &  0.012 & 18.213 & 17.234 & 16.772 & 18.636 & 17.555 & 16.330 &  0.027 &  0.011 &  0.033 &  0.014 &  0.043 &  0.017 \\
   366 & 19.112 &  0.008 & 20.693 & 19.116 & 18.340 & 21.325 & 19.757 & 17.883 &  0.009 &  0.009 &  0.010 &  0.009 &  0.011 &  0.010 \\
   368 & 20.312 &  0.027 & 22.000 & 20.307 & 19.113 & 22.734 & 21.043 & 18.636 &  0.060 &  0.018 &  0.060 &  0.018 &  0.066 &  0.020 \\
   369 & 18.890 &  0.008 & 20.378 & 18.888 & 18.149 & 20.981 & 19.546 & 17.693 &  0.013 &  0.008 &  0.023 &  0.013 &  0.022 &  0.013 \\
   370 & 20.417 &  0.024 & 22.183 & 20.425 & 19.208 & 22.862 & 21.172 & 18.730 &  0.049 &  0.026 &  0.053 &  0.028 &  0.051 &  0.026 \\
   373 & 16.185 &  0.007 & 16.933 & 16.182 & 15.878 & 17.380 & 16.507 & 15.444 &  0.012 &  0.006 &  0.016 &  0.007 &  0.021 &  0.011 \\
   374 & 17.687 &  0.010 & 18.811 & 17.688 & 17.198 & 19.314 & 18.125 & 16.754 &  0.031 &  0.007 &  0.032 &  0.007 &  0.035 &  0.008 \\
   377 & 20.822 &  0.025 & 22.572 & 20.823 & 19.542 & 23.304 & 21.585 & 19.061 &  0.037 &  0.030 &  0.042 &  0.034 &  0.041 &  0.033 \\
   378 & 17.828 &  0.005 & 18.968 & 17.829 & 17.332 & 19.496 & 18.281 & 16.888 &  0.009 &  0.005 &  0.013 &  0.007 &  0.014 &  0.008 \\
   380 & 17.539 &  0.006 & 18.617 & 17.535 & 17.068 & 19.068 & 17.924 & 16.625 &  0.013 &  0.006 &  0.014 &  0.006 &  0.015 &  0.006 \\
   381 & 17.398 &  0.007 & 18.400 & 17.403 & 16.916 & 18.929 & 17.772 & 16.472 &  0.015 &  0.009 &  0.020 &  0.010 &  0.019 &  0.010 \\
   387 & 17.284 &  0.006 & 18.209 & 17.288 & 16.826 & 18.724 & 17.631 & 16.383 &  0.011 &  0.006 &  0.014 &  0.007 &  0.015 &  0.007 \\
   388 & 20.684 &  0.022 & 22.322 & 20.676 & 19.259 & 23.139 & 21.423 & 18.771 &  0.029 &  0.025 &  0.030 &  0.026 &  0.033 &  0.029 \\
   389 & 18.076 &  0.017 & 19.271 & 18.083 & 17.499 & 19.918 & 18.630 & 17.051 &  0.048 &  0.008 &  0.046 &  0.007 &  0.048 &  0.007 \\
   394 & 18.066 &  0.007 & 19.395 & 18.069 & 17.431 & 19.956 & 18.603 & 16.980 &  0.014 &  0.006 &  0.014 &  0.006 &  0.014 &  0.006 \\
   396 & 16.794 &  0.005 & 17.628 & 16.795 & 16.407 & 18.131 & 17.128 & 15.969 &  0.009 &  0.006 &  0.013 &  0.008 &  0.013 &  0.008 \\
   399 & 15.729 &  0.006 & 16.383 & 15.730 & 15.413 & 16.723 & 15.947 & 14.978 &  0.013 &  0.005 &  0.014 &  0.005 &  0.014 &  0.005 \\
   402 & 16.364 &  0.006 & 17.136 & 16.366 & 16.010 & 17.629 & 16.694 & 15.573 &  0.017 &  0.005 &  0.017 &  0.004 &  0.017 &  0.004 \\
   404 & 18.149 &  0.032 & 19.460 & 18.142 & 17.645 & 19.860 & 18.593 & 17.201 &  0.086 &  0.014 &  0.089 &  0.013 &  0.087 &  0.013 \\
   406 & 21.343 &  0.039 & 23.061 & 21.356 & 19.867 & 23.779 & 22.045 & 19.376 &  0.061 &  0.053 &  0.076 &  0.066 &  0.077 &  0.066 \\
   409 & 18.080 &  0.006 & 19.352 & 18.081 & 17.471 & 19.886 & 18.594 & 17.022 &  0.010 &  0.007 &  0.014 &  0.009 &  0.016 &  0.010 \\
   410 & 17.516 &  0.010 & 18.577 & 17.511 & 17.031 & 19.170 & 18.000 & 16.588 &  0.026 &  0.007 &  0.031 &  0.009 &  0.030 &  0.008 \\
   413 & 18.210 &  0.007 & 19.523 & 18.217 & 17.621 & 20.123 & 18.757 & 17.172 &  0.013 &  0.007 &  0.017 &  0.008 &  0.017 &  0.009 \\
   414 & 19.286 &  0.012 & 20.901 & 19.283 & 18.431 & 21.503 & 19.912 & 17.970 &  0.022 &  0.000 &  0.027 &  0.019 &  0.035 &  0.016 \\
   415 & 17.176 &  0.009 & 18.179 & 17.176 & 16.796 & 18.634 & 17.553 & 16.358 &  0.019 &  0.009 &  0.024 &  0.012 &  0.024 &  0.011 \\
   416 & 19.511 &  0.042 & 21.107 & 19.483 & 18.554 & 21.690 & 20.121 & 18.089 &  0.117 &  0.014 &  0.118 &  0.013 &  0.120 &  0.013 \\
   417 & 17.341 &  0.009 & 18.320 & 17.346 & 16.902 & 18.844 & 17.736 & 16.460 &  0.023 &  0.008 &  0.026 &  0.006 &  0.024 &  0.006 \\
   418 & 19.220 &  0.008 & 20.862 & 19.221 & 18.329 & 21.496 & 19.886 & 17.867 &  0.010 &  0.010 &  0.015 &  0.014 &  0.016 &  0.015 \\
   420 & 18.768 &  0.035 & 20.130 & 18.794 & 18.064 & 21.958 & 20.380 & 17.609 &  0.096 & -0.096 &  0.099 & -0.099 &  0.098 & -0.098 \\
   421 & 20.991 &  0.029 & 22.704 & 20.985 & 19.626 & 23.437 & 21.715 & 19.141 &  0.028 & -0.028 &  0.027 & -0.027 &  0.029 & -0.029 \\
   422 & 16.902 &  0.012 & 17.722 & 16.902 & 16.511 & 18.230 & 17.210 & 16.072 &  0.034 &  0.007 &  0.034 &  0.006 &  0.035 &  0.006 \\
   424 & 16.031 &  0.006 & 16.689 & 16.034 & 15.728 & 17.131 & 16.309 & 15.293 &  0.010 &  0.007 &  0.010 &  0.007 &  0.011 &  0.007 \\
   426 & 15.762 &  0.009 & 16.353 & 15.764 & 15.440 & 16.773 & 15.991 & 15.005 &  0.021 &  0.007 &  0.027 &  0.010 &  0.028 &  0.010 \\
   428 & 20.207 &  0.020 & 21.923 & 20.213 & 19.073 & 22.597 & 20.933 & 18.598 &  0.040 &  0.019 &  0.054 &  0.024 &  0.053 &  0.024 \\
   430 & 15.892 &  0.005 & 16.554 & 15.890 & 15.595 & 16.914 & 16.114 & 15.161 &  0.010 &  0.005 &  0.010 &  0.004 &  0.012 &  0.005 \\
   432 & 16.605 &  0.005 & 17.389 & 16.604 & 16.269 & 17.876 & 16.936 & 15.833 &  0.009 &  0.006 &  0.011 &  0.007 &  0.010 &  0.006 \\
   434 & 18.507 &  0.021 & 19.910 & 18.497 & 17.868 & 20.408 & 18.997 & 17.418 &  0.060 &  0.007 &  0.063 &  0.007 &  0.062 &  0.007 \\
   438 & 18.984 &  0.018 & 20.553 & 18.990 & 18.256 & 21.038 & 19.559 & 17.801 &  0.035 &  0.019 &  0.037 &  0.017 &  0.045 &  0.024 \\
   442 & 16.733 &  0.008 & 17.505 & 16.731 & 16.334 & 18.010 & 17.036 & 15.896 &  0.021 &  0.010 &  0.021 &  0.004 &  0.023 &  0.005 \\
   448 & 17.266 &  0.011 & 18.217 & 17.267 & 16.825 & 18.728 & 17.630 & 16.383 &  0.019 &  0.013 &  0.020 &  0.014 &  0.020 &  0.013 \\
   450 & 16.091 &  0.005 & 16.775 & 16.091 & 15.764 & 17.249 & 16.393 & 15.328 &  0.013 &  0.004 &  0.014 &  0.004 &  0.014 &  0.004 \\
   453 & 21.361 &  0.038 & 23.041 & 21.360 & 19.876 & 23.709 & 22.010 & 19.385 &  0.023 & -0.023 &  0.034 & -0.034 &  0.036 & -0.036 \\
   454 & 17.393 &  0.009 & 18.404 & 17.391 & 16.945 & 18.926 & 17.804 & 16.504 &  0.011 &  0.011 &  0.012 &  0.012 &  0.018 &  0.018 \\
   463 & 18.683 &  0.006 & 20.155 & 18.688 & 17.978 & 20.718 & 19.266 & 17.524 &  0.010 &  0.009 &  0.013 &  0.012 &  0.013 &  0.012 \\
   464 & 16.233 &  0.003 & 16.926 & 16.235 & 15.889 & 17.442 & 16.560 & 15.452 &  0.004 &  0.003 &  0.007 &  0.006 &  0.006 &  0.005 \\
   467 & 20.481 &  0.021 & 22.172 & 20.490 & 19.220 & 22.716 & 21.109 & 18.739 &  0.037 &  0.025 &  0.053 &  0.033 &  0.053 &  0.033 \\
   468 & 20.574 &  0.040 & 22.253 & 20.581 & 19.203 & 23.014 & 21.259 & 18.718 &  0.105 &  0.025 &  0.106 &  0.026 &  0.106 &  0.026 \\
   469 & 16.403 &  0.005 & 17.110 & 16.407 & 16.040 & 17.594 & 16.696 & 15.602 &  0.009 &  0.006 &  0.011 &  0.006 &  0.010 &  0.006 \\
   470 & 16.168 &  0.004 & 16.895 & 16.168 & 15.842 & 17.339 & 16.480 & 15.407 &  0.007 &  0.004 &  0.008 &  0.005 &  0.010 &  0.006 \\
   471 & 15.595 &  0.004 & 16.162 & 15.595 & 15.278 & 16.568 & 15.817 & 14.843 &  0.008 &  0.004 &  0.009 &  0.004 &  0.009 &  0.004 \\
   472 & 21.191 &  0.028 & 22.939 & 21.187 & 19.781 & 23.587 & 21.890 & 19.293 &  0.024 & -0.024 &  0.025 & -0.025 &  0.022 & -0.022 \\
   476 & 21.456 &  0.044 & 23.169 & 21.481 & 19.933 & 23.840 & 22.089 & 19.439 &  0.063 &  0.054 &  0.067 &  0.056 &  0.067 &  0.057 \\
   478 & 17.945 &  0.009 & 19.158 & 17.944 & 17.421 & 19.691 & 18.443 & 16.976 &  0.020 &  0.009 &  0.020 &  0.008 &  0.021 &  0.008 \\
   480 & 18.503 &  0.010 & 19.927 & 18.509 & 17.795 & 20.471 & 19.070 & 17.340 &  0.025 &  0.012 &  0.030 &  0.013 &  0.032 &  0.014 \\
   481 & 19.148 &  0.032 & 20.640 & 19.161 & 18.321 & 21.354 & 19.821 & 17.861 &  0.080 &  0.025 &  0.085 &  0.024 &  0.091 &  0.024 \\
   482 & 15.217 &  0.003 & 15.711 & 15.217 & 14.941 & 16.149 & 15.447 & 14.508 &  0.005 &  0.004 &  0.005 &  0.004 &  0.006 &  0.004 \\
   483 & 15.475 &  0.003 & 16.027 & 15.477 & 15.187 & 16.467 & 15.725 & 14.753 &  0.006 &  0.004 &  0.009 &  0.007 &  0.010 &  0.007 \\
   486 & 16.697 &  0.005 & 17.566 & 16.703 & 16.276 & 18.034 & 17.046 & 15.836 &  0.010 &  0.006 &  0.013 &  0.000 &  0.018 &  0.000 \\
   487 & 17.938 &  0.009 & 19.195 & 17.944 & 17.398 & 19.677 & 18.405 & 16.951 &  0.015 &  0.010 &  0.020 &  0.012 &  0.021 &  0.012 \\
   489 & 20.841 &  0.030 & 22.501 & 20.856 & 19.415 & 23.284 & 21.557 & 18.926 &  0.061 &  0.034 &  0.069 &  0.038 &  0.073 &  0.040 \\
   491 & 17.816 &  0.008 & 18.956 & 17.817 & 17.271 & 19.544 & 18.278 & 16.825 &  0.021 &  0.007 &  0.023 &  0.006 &  0.022 &  0.006 \\
   493 & 16.663 &  0.005 & 17.471 & 16.664 & 16.270 & 17.933 & 16.961 & 15.831 &  0.010 &  0.006 &  0.011 &  0.006 &  0.012 &  0.007 \\
   494 & 18.972 &  0.008 & 20.553 & 18.971 & 18.125 & 21.160 & 19.614 & 17.664 &  0.011 &  0.011 &  0.012 &  0.011 &  0.011 &  0.011 \\
   495 & 17.199 &  0.009 & 18.086 & 17.199 & 16.807 & 18.685 & 17.607 & 16.368 &  0.022 &  0.008 &  0.023 &  0.008 &  0.026 &  0.009 \\
   499 & 17.871 &  0.005 & 19.090 & 17.873 & 17.384 & 19.615 & 18.380 & 16.941 &  0.008 &  0.006 &  0.011 &  0.007 &  0.012 &  0.008 \\
   500 & 16.132 &  0.006 & 16.828 & 16.131 & 15.793 & 17.299 & 16.430 & 15.357 &  0.013 &  0.005 &  0.016 &  0.006 &  0.016 &  0.006 \\
   501 & 20.346 &  0.030 & 22.056 & 20.344 & 19.170 & 22.707 & 21.025 & 18.694 &  0.065 &  0.021 &  0.069 &  0.019 &  0.065 &  0.020 \\
   502 & 17.746 &  0.008 & 18.896 & 17.748 & 17.253 & 19.394 & 18.193 & 16.809 &  0.020 &  0.008 &  0.021 &  0.008 &  0.024 &  0.010 \\
   503 & 20.245 &  0.019 & 22.028 & 20.234 & 19.151 & 22.565 & 20.933 & 18.680 &  0.037 &  0.020 &  0.038 &  0.020 &  0.044 &  0.023 \\
   505 & 17.739 &  0.008 & 18.901 & 17.737 & 17.221 & 19.354 & 18.142 & 16.776 &  0.016 &  0.009 &  0.017 &  0.009 &  0.018 &  0.010 \\
   506 & 21.853 &  0.056 & 23.537 & 21.850 & 20.162 & 24.194 & 22.458 & 19.662 &  0.090 &  0.060 &  0.093 &  0.063 &  0.097 &  0.066 \\
   517 & 17.856 &  0.011 & 18.967 & 17.855 & 17.328 & 19.586 & 18.356 & 16.883 &  0.030 &  0.007 &  0.032 &  0.007 &  0.032 &  0.007 \\
   519 & 19.779 &  0.013 & 21.465 & 19.780 & 18.646 & 22.151 & 20.487 & 18.172 &  0.022 &  0.015 &  0.025 &  0.017 &  0.024 &  0.016 \\
   521 & 18.700 &  0.006 & 20.211 & 18.701 & 17.994 & 20.770 & 19.319 & 17.541 &  0.009 &  0.008 &  0.011 &  0.009 &  0.011 &  0.009 \\
   522 & 17.383 &  0.006 & 18.405 & 17.383 & 16.969 & 18.921 & 17.804 & 16.529 &  0.010 &  0.007 &  0.015 &  0.011 &  0.015 &  0.010 \\
   524 & 21.645 &  0.040 & 23.353 & 21.640 & 20.042 & 24.031 & 22.327 & 19.546 &  0.029 & -0.029 &  0.033 & -0.033 &  0.033 & -0.033 \\
   527 & 21.538 &  0.050 & 23.184 & 21.541 & 19.968 & 23.951 & 22.194 & 19.472 &  0.066 &  0.060 &  0.078 &  0.071 &  0.086 &  0.079 \\
   528 & 18.793 &  0.006 & 20.317 & 18.797 & 18.110 & 20.847 & 19.391 & 17.657 &  0.010 &  0.008 &  0.012 &  0.010 &  0.012 &  0.010 \\
   529 & 20.233 &  0.017 & 21.957 & 20.235 & 19.064 & 22.646 & 20.970 & 18.588 &  0.031 &  0.021 &  0.038 &  0.026 &  0.038 &  0.026 \\
   531 & 21.352 &  0.042 & 23.152 & 21.351 & 19.878 & 23.985 & 22.154 & 19.388 &  0.053 &  0.048 &  0.054 &  0.049 &  0.061 &  0.055 \\
   539 & 21.355 &  0.040 & 23.049 & 21.364 & 19.803 & 23.651 & 21.882 & 19.308 &  0.055 &  0.050 &  0.059 &  0.054 &  0.065 &  0.060 \\
   546 & 16.451 &  0.006 & 17.247 & 16.453 & 16.077 & 17.676 & 16.743 & 15.639 &  0.012 &  0.005 &  0.012 &  0.005 &  0.012 &  0.005 \\
   548 & 20.304 &  0.018 & 21.956 & 20.312 & 19.077 & 22.872 & 21.119 & 18.598 &  0.032 &  0.026 &  0.036 &  0.028 &  0.036 &  0.028 \\
   550 & 17.252 &  0.014 & 18.231 & 17.256 & 16.812 & 18.785 & 17.655 & 16.370 &  0.039 &  0.008 &  0.038 &  0.006 &  0.039 &  0.006 \\
   552 & 15.989 &  0.007 & 16.645 & 15.987 & 15.667 & 17.079 & 16.256 & 15.232 &  0.016 &  0.007 &  0.016 &  0.006 &  0.016 &  0.006 \\
   553 & 17.805 &  0.007 & 18.935 & 17.808 & 17.286 & 19.462 & 18.255 & 16.841 &  0.016 &  0.006 &  0.019 &  0.007 &  0.020 &  0.007 \\
   555 & 18.319 &  0.020 & 19.649 & 18.284 & 17.655 & 20.178 & 18.838 & 17.205 &  0.049 &  0.016 &  0.052 &  0.015 &  0.050 &  0.015 \\
   556 & 16.978 &  0.014 & 17.899 & 16.984 & 16.538 & 18.351 & 17.340 & 16.097 &  0.041 &  0.011 &  0.041 &  0.010 &  0.043 &  0.011 \\
   558 & 16.729 &  0.007 & 17.575 & 16.729 & 16.367 & 18.088 & 17.118 & 15.930 &  0.014 &  0.007 &  0.016 &  0.007 &  0.019 &  0.009 \\
   561 & 18.592 &  0.009 & 19.997 & 18.595 & 17.875 & 20.503 & 19.096 & 17.420 &  0.020 &  0.010 &  0.023 &  0.012 &  0.022 &  0.011 \\
   563 & 19.840 &  0.023 & 21.532 & 19.839 & 18.723 & 22.057 & 20.489 & 18.249 &  0.039 &  0.026 &  0.044 &  0.028 &  0.046 &  0.029 \\
   564 & 17.065 &  0.006 & 17.959 & 17.062 & 16.625 & 18.447 & 17.411 & 16.184 &  0.009 &  0.007 &  0.012 &  0.008 &  0.023 &  0.013 \\
   565 & 17.352 &  0.006 & 18.370 & 17.351 & 16.900 & 18.868 & 17.748 & 16.459 &  0.013 &  0.006 &  0.015 &  0.006 &  0.016 &  0.006 \\
   567 & 22.014 &  0.064 & 23.663 & 22.007 & 20.368 & 24.327 & 22.600 & 19.869 &  0.087 &  0.064 &  0.136 &  0.095 &  0.312 &  0.226 \\
   571 & 18.202 &  0.007 & 19.531 & 18.205 & 17.637 & 20.052 & 18.695 & 17.189 &  0.010 &  0.009 &  0.017 &  0.013 &  0.020 &  0.017 \\
   572 & 17.881 &  0.007 & 19.019 & 17.882 & 17.350 & 19.636 & 18.373 & 16.904 &  0.014 &  0.006 &  0.016 &  0.007 &  0.016 &  0.007 \\
   573 & 17.055 &  0.012 & 17.955 & 17.054 & 16.617 & 18.475 & 17.411 & 16.176 &  0.031 &  0.008 &  0.032 &  0.007 &  0.033 &  0.007 \\
   576 & 19.353 &  0.009 & 21.012 & 19.356 & 18.483 & 21.630 & 20.013 & 18.021 &  0.013 &  0.009 &  0.013 &  0.010 &  0.013 &  0.010 \\
   579 & 18.367 &  0.016 & 19.646 & 18.371 & 17.675 & 20.209 & 18.874 & 17.221 &  0.045 &  0.008 &  0.045 &  0.006 &  0.047 &  0.006 \\
   580 & 16.753 &  0.006 & 17.568 & 16.751 & 16.337 & 18.056 & 17.065 & 15.897 &  0.012 &  0.007 &  0.013 &  0.007 &  0.012 &  0.007 \\
   582 & 20.380 &  0.028 & 22.085 & 20.373 & 19.166 & 22.743 & 21.031 & 18.689 &  0.070 &  0.026 &  0.077 &  0.023 &  0.079 &  0.026 \\
   586 & 15.962 &  0.004 & 16.611 & 15.961 & 15.609 & 17.088 & 16.259 & 15.172 &  0.007 &  0.005 &  0.008 &  0.007 &  0.011 &  0.009 \\
   587 & 16.568 &  0.022 & 17.378 & 16.572 & 16.051 & 17.892 & 16.906 & 15.606 &  0.057 &  0.013 &  0.053 &  0.011 &  0.053 &  0.011 \\
   589 & 16.930 &  0.009 & 17.869 & 16.927 & 16.528 & 18.274 & 17.261 & 16.089 &  0.023 &  0.007 &  0.029 &  0.007 &  0.030 &  0.007 \\
   592 & 17.094 &  0.005 & 17.994 & 17.093 & 16.663 & 18.517 & 17.471 & 16.223 &  0.010 &  0.005 &  0.013 &  0.007 &  0.014 &  0.007 \\
   594 & 17.839 &  0.006 & 19.055 & 17.838 & 17.317 & 19.567 & 18.306 & 16.872 &  0.012 &  0.007 &  0.018 &  0.008 &  0.018 &  0.008 \\
   596 & 16.761 &  0.013 & 17.641 & 16.768 & 16.400 & 18.109 & 17.116 & 15.963 &  0.034 &  0.008 &  0.034 &  0.008 &  0.036 &  0.008 \\
   598 & 15.748 &  0.006 & 16.325 & 15.745 & 15.427 & 16.789 & 15.992 & 14.992 &  0.012 &  0.007 &  0.015 &  0.008 &  0.019 &  0.009 \\
   600 & 16.744 &  0.009 & 17.601 & 16.750 & 16.333 & 18.043 & 17.050 & 15.893 &  0.023 &  0.006 &  0.024 &  0.006 &  0.025 &  0.006 \\
   602 & 17.858 &  0.007 & 19.004 & 17.863 & 17.326 & 19.540 & 18.282 & 16.880 &  0.012 &  0.000 &  0.018 &  0.012 &  0.017 &  0.011 \\
   603 & 18.004 &  0.008 & 19.190 & 18.005 & 17.488 & 19.635 & 18.402 & 17.043 &  0.015 &  0.005 &  0.023 &  0.007 &  0.025 &  0.007 \\
   604 & 18.892 &  0.018 & 20.403 & 18.888 & 18.130 & 20.907 & 19.435 & 17.674 &  0.034 &  0.025 &  0.036 &  0.025 &  0.035 &  0.024 \\
   606 & 16.337 &  0.007 & 17.068 & 16.337 & 15.989 & 17.481 & 16.580 & 15.552 &  0.018 &  0.006 &  0.020 &  0.006 &  0.020 &  0.006 \\
   607 & 16.423 &  0.003 & 17.251 & 16.424 & 16.033 & 17.632 & 16.701 & 15.594 &  0.004 &  0.003 &  0.004 &  0.004 &  0.005 &  0.005 \\
   608 & 16.442 &  0.006 & 17.180 & 16.443 & 16.101 & 17.658 & 16.734 & 15.664 &  0.017 & -0.017 &  0.019 & -0.019 &  0.018 & -0.018 \\
   611 & 17.576 &  0.011 & 18.677 & 17.582 & 17.069 & 19.169 & 17.984 & 16.624 &  0.030 &  0.009 &  0.033 &  0.010 &  0.033 &  0.010 \\
   612 & 17.263 &  0.005 & 18.227 & 17.262 & 16.849 & 18.730 & 17.644 & 16.410 &  0.009 &  0.007 &  0.010 &  0.006 &  0.010 &  0.006 \\
   614 & 16.489 &  0.005 & 17.221 & 16.490 & 16.105 & 17.679 & 16.755 & 15.666 &  0.009 &  0.007 &  0.012 &  0.009 &  0.010 &  0.006 \\
   619 & 19.336 &  0.009 & 20.969 & 19.345 & 18.350 & 21.656 & 20.014 & 17.882 &  0.011 &  0.010 &  0.011 &  0.010 &  0.011 &  0.010 \\
   620 & 17.819 &  0.004 & 18.930 & 17.822 & 17.259 & 19.479 & 18.260 & 16.812 &  0.008 &  0.007 &  0.009 &  0.007 &  0.009 &  0.008 \\
   622 & 17.970 &  0.005 & 19.150 & 17.970 & 17.401 & 19.739 & 18.459 & 16.953 &  0.007 &  0.003 &  0.012 &  0.012 &  0.019 &  0.019 \\
   623 & 20.132 &  0.018 & 21.905 & 20.124 & 18.981 & 22.596 & 20.873 & 18.506 &  0.027 &  0.020 &  0.032 &  0.020 &  0.049 &  0.034 \\
   625 & 20.230 &  0.022 & 21.948 & 20.240 & 19.081 & 22.405 & 20.810 & 18.606 &  0.032 &  0.031 &  0.041 &  0.000 &  0.053 &  0.006 \\
   626 & 15.790 &  0.005 & 16.472 & 15.792 & 15.455 & 16.827 & 16.014 & 15.018 &  0.008 &  0.005 &  0.009 &  0.006 &  0.010 &  0.006 \\
   627 & 20.881 &  0.032 & 22.552 & 20.891 & 19.517 & 23.200 & 21.492 & 19.031 &  0.068 &  0.040 &  0.070 &  0.042 &  0.067 &  0.040 \\
   629 & 18.901 &  0.011 & 20.519 & 18.906 & 18.147 & 21.081 & 19.552 & 17.691 &  0.025 &  0.009 &  0.027 &  0.009 &  0.032 &  0.011 \\
   633 & 18.268 &  0.006 & 19.571 & 18.269 & 17.690 & 20.187 & 18.839 & 17.242 &  0.009 &  0.007 &  0.009 &  0.007 &  0.013 &  0.007 \\
   634 & 19.895 &  0.034 & 21.604 & 19.881 & 18.882 & 22.418 & 20.726 & 18.415 &  0.089 &  0.019 &  0.097 &  0.019 &  0.100 &  0.019 \\
   635 & 17.066 &  0.009 & 17.927 & 17.070 & 16.596 & 18.461 & 17.407 & 16.153 &  0.023 &  0.006 &  0.023 &  0.006 &  0.026 &  0.006 \\
   638 & 19.150 &  0.007 & 20.839 & 19.155 & 18.340 & 21.351 & 19.749 & 17.881 &  0.010 &  0.009 &  0.010 &  0.009 &  0.012 &  0.011 \\
   639 & 17.393 &  0.004 & 18.457 & 17.397 & 16.914 & 18.943 & 17.782 & 16.471 &  0.006 &  0.004 &  0.009 &  0.006 &  0.010 &  0.007 \\
   643 & 15.863 &  0.005 & 16.499 & 15.865 & 15.532 & 16.974 & 16.141 & 15.096 &  0.011 &  0.007 &  0.012 &  0.005 &  0.012 &  0.006 \\
   645 & 20.271 &  0.023 & 22.016 & 20.266 & 19.108 & 22.695 & 21.002 & 18.632 &  0.046 &  0.028 &  0.051 &  0.026 &  0.057 &  0.030 \\
   646 & 20.556 &  0.020 & 22.320 & 20.562 & 19.323 & 22.929 & 21.263 & 18.844 &  0.042 &  0.026 &  0.040 &  0.025 &  0.040 &  0.025 \\
   647 & 19.499 &  0.010 & 21.143 & 19.501 & 18.581 & 21.844 & 20.173 & 18.116 &  0.015 &  0.011 &  0.016 &  0.012 &  0.016 &  0.012 \\
   650 & 17.328 &  0.011 & 18.302 & 17.325 & 16.879 & 18.860 & 17.751 & 16.438 &  0.028 &  0.007 &  0.029 &  0.007 &  0.029 &  0.007 \\
   651 & 15.546 &  0.003 & 16.088 & 15.546 & 15.253 & 16.521 & 15.777 & 14.819 &  0.005 &  0.004 &  0.007 &  0.006 &  0.007 &  0.006 \\
   654 & 19.188 &  0.009 & 20.849 & 19.183 & 18.358 & 21.437 & 19.832 & 17.898 &  0.014 &  0.009 &  0.017 &  0.011 &  0.017 &  0.011 \\
   658 & 20.173 &  0.020 & 21.852 & 20.183 & 19.075 & 22.489 & 20.883 & 18.602 &  0.035 &  0.019 &  0.036 &  0.021 &  0.037 &  0.021 \\
   661 & 16.911 &  0.004 & 17.785 & 16.910 & 16.497 & 18.242 & 17.236 & 16.058 &  0.007 &  0.004 &  0.008 &  0.004 &  0.010 &  0.005 \\
   662 & 20.466 &  0.018 & 22.200 & 20.470 & 19.197 & 22.913 & 21.240 & 18.716 &  0.026 &  0.020 &  0.027 &  0.021 &  0.031 &  0.024 \\
   663 & 16.698 &  0.009 & 17.482 & 16.694 & 16.325 & 17.987 & 17.029 & 15.887 &  0.025 &  0.006 &  0.024 &  0.005 &  0.023 &  0.005 \\
   664 & 17.812 &  0.016 & 18.877 & 17.810 & 17.273 & 19.410 & 18.198 & 16.827 &  0.036 &  0.017 &  0.036 &  0.017 &  0.044 &  0.019 \\
   666 & 15.954 &  0.004 & 16.682 & 15.953 & 15.592 & 17.088 & 16.236 & 15.155 &  0.007 &  0.005 &  0.008 &  0.006 &  0.011 &  0.008 \\
   669 & 20.887 &  0.033 & 22.542 & 20.880 & 19.576 & 23.175 & 21.481 & 19.093 &  0.050 &  0.035 &  0.051 &  0.035 &  0.050 &  0.035 \\
   670 & 15.848 &  0.006 & 16.507 & 15.851 & 15.533 & 16.944 & 16.130 & 15.097 &  0.011 &  0.006 &  0.011 &  0.006 &  0.013 &  0.007 \\
   673 & 18.239 &  0.006 & 19.521 & 18.238 & 17.624 & 20.103 & 18.744 & 17.175 &  0.010 &  0.006 &  0.010 &  0.006 &  0.011 &  0.007 \\
   675 & 16.685 &  0.009 & 17.475 & 16.688 & 16.289 & 17.934 & 16.957 & 15.850 &  0.025 &  0.006 &  0.026 &  0.006 &  0.026 &  0.006 \\
   676 & 18.134 &  0.007 & 19.460 & 18.138 & 17.491 & 19.981 & 18.637 & 17.040 &  0.015 &  0.006 &  0.016 &  0.006 &  0.016 &  0.006 \\
   680 & 17.291 &  0.004 & 18.203 & 17.291 & 16.814 & 18.741 & 17.644 & 16.371 &  0.004 &  0.004 &  0.005 &  0.005 &  0.008 &  0.008 \\
   685 & 17.778 &  0.010 & 18.931 & 17.774 & 17.273 & 19.452 & 18.243 & 16.829 &  0.024 &  0.010 &  0.023 &  0.009 &  0.024 &  0.009 \\
   686 & 17.636 &  0.011 & 18.784 & 17.640 & 17.107 & 19.280 & 18.073 & 16.661 &  0.030 &  0.007 &  0.032 &  0.007 &  0.033 &  0.008 \\
   689 & 17.815 &  0.034 & 19.005 & 17.819 & 17.504 & 19.592 & 18.376 & 17.069 &  0.099 &  0.011 &  0.110 &  0.011 &  0.108 &  0.010 \\
   691 & 19.950 &  0.028 & 21.457 & 19.954 & 18.859 & 22.023 & 20.453 & 18.387 &  0.050 &  0.040 &  0.083 &  0.015 &  0.097 &  0.000 \\
   697 & 19.193 &  0.012 & 20.760 & 19.194 & 18.368 & 22.913 & 21.536 & 17.908 &  0.027 &  0.015 &  0.028 &  0.015 &  0.028 &  0.015 \\
   702 & 17.340 &  0.011 & 18.323 & 17.345 & 16.779 & 18.811 & 17.692 & 16.331 &  0.025 &  0.009 &  0.027 &  0.010 &  0.027 &  0.010 \\
   703 & 20.276 &  0.035 & 21.963 & 20.272 & 19.052 & 22.582 & 20.903 & 18.574 &  0.091 &  0.031 &  0.107 &  0.029 &  0.108 &  0.029 \\
   705 & 15.800 &  0.008 & 16.482 & 15.797 & 15.428 & 16.912 & 16.080 & 14.990 &  0.013 &  0.001 &  0.018 &  0.013 &  0.022 &  0.016 \\
   707 & 20.264 &  0.033 & 21.918 & 20.249 & 19.104 & 22.453 & 20.818 & 18.629 &  0.046 &  0.038 &  0.046 &  0.037 &  0.054 &  0.044 \\
   708 & 16.928 &  0.008 & 17.790 & 16.926 & 16.529 & 18.238 & 17.247 & 16.089 &  0.018 &  0.008 &  0.020 &  0.009 &  0.020 &  0.009 \\
   710 & 16.067 &  0.004 & 16.742 & 16.067 & 15.758 & 17.200 & 16.376 & 15.323 &  0.006 &  0.005 &  0.007 &  0.006 &  0.006 &  0.006 \\
   711 & 18.643 &  0.046 & 19.985 & 18.647 & 17.870 & 20.626 & 19.233 & 17.413 &  0.126 &  0.020 &  0.126 &  0.014 &  0.126 &  0.014 \\
   713 & 17.923 &  0.009 & 19.082 & 17.925 & 17.357 & 19.667 & 18.397 & 16.910 &  0.014 &  0.013 &  0.020 &  0.019 &  0.021 &  0.019 \\
   714 & 17.914 &  0.008 & 19.101 & 17.913 & 17.385 & 19.578 & 18.351 & 16.940 &  0.013 &  0.008 &  0.014 &  0.009 &  0.014 &  0.009 \\
   719 & 19.567 &  0.033 & 21.271 & 19.574 & 18.630 & 21.866 & 20.230 & 18.165 &  0.086 &  0.018 &  0.085 &  0.015 &  0.088 &  0.015 \\
   722 & 15.937 &  0.004 & 16.573 & 15.939 & 15.578 & 16.962 & 16.142 & 15.141 &  0.010 &  0.005 &  0.010 &  0.004 &  0.010 &  0.004 \\
   724 & 18.392 &  0.008 & 19.764 & 18.398 & 17.747 & 20.339 & 18.956 & 17.296 &  0.013 &  0.000 &  0.024 &  0.020 &  0.023 &  0.019 \\
   727 & 20.842 &  0.023 & 22.565 & 20.833 & 19.494 & 23.161 & 21.487 & 19.010 &  0.034 &  0.028 &  0.035 &  0.029 &  0.033 &  0.028 \\
   730 & 19.594 &  0.029 & 21.258 & 19.578 & 18.667 & 21.532 & 20.003 & 18.204 &  0.078 &  0.015 &  0.084 &  0.016 &  0.086 &  0.017 \\
   736 & 17.602 &  0.009 & 18.651 & 17.600 & 17.118 & 19.188 & 18.011 & 16.675 &  0.016 &  0.010 &  0.019 &  0.011 &  0.021 &  0.011 \\
   745 & 18.548 &  0.009 & 19.999 & 18.552 & 17.875 & 20.546 & 19.107 & 17.423 &  0.022 &  0.009 &  0.021 &  0.008 &  0.020 &  0.008 \\
   746 & 20.410 &  0.022 & 22.047 & 20.410 & 19.173 & 22.616 & 20.957 & 18.694 &  0.044 &  0.022 &  0.046 &  0.023 &  0.046 &  0.022 \\
   747 & 17.918 &  0.007 & 19.110 & 17.918 & 17.379 & 19.644 & 18.390 & 16.933 &  0.017 &  0.007 &  0.018 &  0.007 &  0.020 &  0.008 \\
   748 & 21.014 &  0.028 & 22.759 & 21.012 & 19.648 & 23.558 & 21.826 & 19.163 &  0.036 &  0.027 &  0.036 &  0.028 &  0.041 &  0.032 \\
   751 & 18.944 &  0.018 & 20.441 & 18.949 & 18.203 & 21.444 & 19.812 & 17.748 &  0.037 &  0.010 &  0.046 &  0.010 &  0.050 &  0.011 \\
   756 & 20.955 &  0.026 & 22.686 & 20.950 & 19.542 & 23.276 & 21.525 & 19.055 &  0.045 &  0.032 &  0.045 &  0.032 &  0.044 &  0.031 \\
   758 & 18.660 &  0.007 & 20.191 & 18.661 & 17.984 & 20.736 & 19.280 & 17.532 &  0.010 &  0.009 &  0.010 &  0.009 &  0.011 &  0.010 \\
   763 & 17.584 &  0.005 & 18.656 & 17.583 & 17.101 & 19.198 & 18.012 & 16.658 &  0.010 &  0.006 &  0.013 &  0.005 &  0.013 &  0.007 \\
   767 & 20.897 &  0.036 & 22.699 & 20.877 & 19.535 & 23.342 & 21.577 & 19.051 &  0.068 &  0.063 &  0.089 &  0.081 &  0.086 &  0.078 \\
   768 & 16.491 &  0.007 & 17.264 & 16.494 & 16.115 & 17.715 & 16.775 & 15.677 &  0.015 &  0.007 &  0.017 &  0.007 &  0.018 &  0.007 \\
   771 & 19.617 &  0.012 & 21.213 & 19.612 & 18.637 & 21.920 & 20.304 & 18.170 &  0.021 &  0.014 &  0.024 &  0.015 &  0.024 &  0.015 \\
   772 & 20.898 &  0.027 & 22.515 & 20.912 & 19.528 & 23.214 & 21.565 & 19.042 &  0.047 &  0.034 &  0.048 &  0.034 &  0.049 &  0.034 \\
   773 & 20.314 &  0.020 & 22.041 & 20.308 & 19.227 & 22.606 & 20.943 & 18.756 &  0.038 &  0.019 &  0.038 &  0.019 &  0.037 &  0.019 \\
   774 & 19.436 &  0.020 & 21.105 & 19.429 & 18.550 & 21.820 & 20.221 & 18.088 &  0.052 &  0.011 &  0.053 &  0.011 &  0.050 &  0.010 \\
   777 & 16.753 &  0.008 & 17.596 & 16.752 & 16.404 & 18.057 & 17.065 & 15.967 &  0.019 &  0.008 &  0.019 &  0.007 &  0.020 &  0.007 \\
   778 & 16.236 &  0.005 & 16.987 & 16.236 & 15.816 & 17.424 & 16.507 & 15.376 &  0.012 &  0.005 &  0.013 &  0.005 &  0.012 &  0.005 \\
   779 & 19.403 &  0.011 & 21.059 & 19.407 & 18.468 & 21.722 & 20.104 & 18.003 &  0.019 &  0.005 &  0.032 &  0.017 &  0.026 &  0.014 \\
   780 & 17.489 &  0.010 & 18.529 & 17.485 & 16.995 & 19.072 & 17.932 & 16.552 &  0.022 &  0.007 &  0.033 &  0.009 &  0.033 &  0.009 \\
   783 & 22.125 &  0.066 & 23.854 & 22.144 & 20.429 & 24.756 & 22.794 & 19.927 &  0.081 &  0.080 &  0.080 &  0.079 &  0.082 &  0.081 \\
   784 & 20.501 &  0.022 & 22.272 & 20.490 & 19.331 & 22.954 & 21.224 & 18.856 &  0.041 &  0.021 &  0.041 &  0.021 &  0.043 &  0.021 \\
   785 & 19.414 &  0.015 & 21.055 & 19.419 & 18.491 & 21.586 & 20.028 & 18.027 &  0.041 &  0.013 &  0.042 &  0.012 &  0.043 &  0.012 \\
   789 & 21.214 &  0.035 & 22.906 & 21.223 & 19.712 & 23.574 & 21.935 & 19.220 &  0.051 &  0.044 &  0.051 &  0.044 &  0.054 &  0.046 \\
   790 & 19.780 &  0.026 & 21.535 & 19.766 & 18.773 & 22.190 & 20.563 & 18.305 &  0.063 &  0.016 &  0.066 &  0.017 &  0.069 &  0.018 \\
   793 & 20.900 &  0.032 & 22.596 & 20.901 & 19.465 & 23.270 & 21.640 & 18.977 &  0.044 &  0.036 &  0.047 &  0.038 &  0.052 &  0.042 \\
   799 & 17.236 &  0.007 & 18.213 & 17.231 & 16.794 & 18.717 & 17.633 & 16.354 &  0.014 &  0.008 &  0.019 &  0.009 &  0.020 &  0.009 \\
   800 & 20.920 &  0.025 & 22.671 & 20.913 & 19.565 & 23.428 & 21.663 & 19.081 &  0.031 &  0.026 &  0.037 &  0.032 &  0.037 &  0.032 \\
   802 & 17.002 &  0.012 & 17.868 & 17.006 & 16.605 & 18.377 & 17.359 & 16.166 &  0.031 &  0.007 &  0.031 &  0.006 &  0.031 &  0.006 \\
   803 & 17.511 &  0.006 & 18.569 & 17.511 & 17.001 & 19.100 & 17.937 & 16.557 &  0.013 &  0.008 &  0.019 &  0.007 &  0.018 &  0.009 \\
   808 & 17.578 &  0.007 & 18.661 & 17.578 & 17.116 & 19.209 & 17.996 & 16.674 &  0.017 &  0.006 &  0.017 &  0.006 &  0.018 &  0.006 \\
   809 & 16.339 &  0.008 & 17.081 & 16.335 & 16.003 & 17.540 & 16.621 & 15.567 &  0.016 &  0.005 &  0.019 &  0.006 &  0.023 &  0.011 \\
   810 & 19.703 &  0.043 & 21.431 & 19.713 & 18.738 & 22.026 & 20.426 & 18.271 &  0.110 &  0.018 &  0.134 &  0.018 &  0.133 &  0.018 \\
   812 & 16.409 &  0.005 & 17.179 & 16.407 & 16.063 & 17.633 & 16.739 & 15.627 &  0.012 &  0.004 &  0.016 &  0.004 &  0.016 &  0.004 \\
   813 & 20.348 &  0.014 & 22.123 & 20.354 & 19.213 & 22.787 & 21.059 & 18.738 &  0.017 &  0.017 &  0.018 &  0.017 &  0.017 &  0.017 \\
   815 & 19.056 &  0.019 & 20.643 & 19.065 & 18.267 & 21.306 & 19.754 & 17.809 &  0.051 &  0.014 &  0.048 &  0.009 &  0.048 &  0.009 \\
   817 & 17.008 &  0.005 & 17.877 & 17.009 & 16.593 & 18.341 & 17.334 & 16.154 &  0.012 &  0.004 &  0.015 &  0.006 &  0.015 &  0.006 \\
   818 & 17.656 &  0.006 & 18.747 & 17.659 & 17.105 & 19.265 & 18.058 & 16.659 &  0.012 &  0.006 &  0.011 &  0.006 &  0.012 &  0.006 \\
   819 & 18.314 &  0.022 & 19.735 & 18.306 & 17.715 & 20.211 & 18.881 & 17.266 &  0.065 &  0.010 &  0.064 &  0.010 &  0.064 &  0.009 \\
   821 & 17.142 &  0.008 & 18.107 & 17.136 & 16.707 & 18.606 & 17.525 & 16.267 &  0.017 &  0.008 &  0.027 &  0.007 &  0.030 &  0.008 \\
   822 & 18.063 &  0.010 & 19.388 & 18.069 & 17.525 & 19.774 & 18.510 & 17.079 &  0.024 &  0.006 &  0.026 &  0.006 &  0.026 &  0.006 \\
   825 & 16.284 &  0.006 & 17.046 & 16.286 & 15.917 & 17.485 & 16.600 & 15.479 &  0.009 &  0.000 &  0.024 &  0.000 &  0.024 &  0.001 \\
   827 & 15.773 &  0.007 & 16.363 & 15.774 & 15.428 & 16.769 & 15.991 & 14.991 &  0.014 &  0.008 &  0.016 &  0.009 &  0.018 &  0.009 \\
   828 & 18.913 &  0.015 & 20.389 & 18.908 & 18.144 & 21.101 & 19.637 & 17.688 &  0.034 &  0.017 &  0.048 &  0.018 &  0.045 &  0.016 \\
   830 & 16.855 &  0.006 & 17.727 & 16.856 & 16.436 & 18.276 & 17.260 & 15.995 &  0.015 &  0.007 &  0.016 &  0.006 &  0.016 &  0.006 \\
   832 & 15.918 &  0.003 & 16.590 & 15.916 & 15.600 & 17.015 & 16.213 & 15.165 &  0.005 &  0.004 &  0.007 &  0.006 &  0.007 &  0.006 \\
   834 & 20.678 &  0.024 & 22.454 & 20.680 & 19.345 & 23.042 & 21.351 & 18.861 &  0.043 &  0.028 &  0.057 &  0.036 &  0.057 &  0.036 \\
   835 & 19.591 &  0.030 & 21.294 & 19.591 & 18.636 & 21.770 & 20.129 & 18.170 &  0.081 &  0.015 &  0.080 &  0.013 &  0.082 &  0.013 \\
   838 & 18.494 &  0.009 & 19.908 & 18.491 & 17.818 & 20.459 & 19.034 & 17.366 &  0.019 &  0.007 &  0.024 &  0.008 &  0.025 &  0.008 \\
   841 & 19.581 &  0.041 & 21.265 & 19.559 & 18.680 & 21.917 & 20.279 & 18.218 &  0.107 &  0.012 &  0.118 &  0.012 &  0.121 &  0.012 \\
   842 & 21.234 &  0.034 & 22.985 & 21.234 & 19.782 & 23.824 & 21.991 & 19.293 &  0.045 &  0.044 &  0.048 &  0.047 &  0.048 &  0.047 \\
   845 & 16.371 &  0.006 & 17.122 & 16.370 & 16.004 & 17.561 & 16.654 & 15.567 &  0.012 &  0.007 &  0.018 &  0.009 &  0.020 &  0.010 \\
   850 & 16.037 &  0.006 & 16.756 & 16.040 & 15.705 & 17.188 & 16.318 & 15.269 &  0.013 &  0.004 &  0.015 &  0.004 &  0.015 &  0.004 \\
   852 & 17.881 &  0.010 & 19.077 & 17.893 & 17.372 & 19.622 & 18.364 & 16.927 &  0.023 &  0.014 &  0.025 &  0.013 &  0.025 &  0.014 \\
   853 & 20.984 &  0.028 & 22.677 & 20.975 & 19.500 & 23.309 & 21.642 & 19.009 &  0.035 &  0.034 &  0.042 &  0.041 &  0.043 &  0.043 \\
   854 & 16.473 &  0.006 & 17.230 & 16.475 & 16.080 & 17.663 & 16.751 & 15.641 &  0.014 &  0.005 &  0.015 &  0.005 &  0.014 &  0.004 \\
   857 & 17.684 &  0.006 & 18.791 & 17.690 & 17.181 & 19.249 & 18.061 & 16.737 &  0.008 &  0.006 &  0.010 &  0.007 &  0.012 &  0.008 \\
   859 & 16.429 &  0.005 & 17.194 & 16.427 & 16.052 & 17.625 & 16.718 & 15.614 &  0.012 &  0.006 &  0.013 &  0.006 &  0.013 &  0.006 \\
   860 & 18.097 &  0.014 & 19.331 & 18.090 & 17.526 & 19.876 & 18.544 & 17.079 &  0.034 &  0.011 &  0.040 &  0.010 &  0.040 &  0.010 \\
   862 & 21.652 &  0.046 & 23.340 & 21.645 & 20.161 & 23.892 & 22.222 & 19.670 &  0.045 & -0.045 &  0.051 & -0.051 &  0.062 & -0.062 \\
   864 & 16.776 &  0.005 & 17.610 & 16.776 & 16.405 & 18.100 & 17.097 & 15.967 &  0.011 &  0.005 &  0.016 &  0.007 &  0.016 &  0.006 \\
   865 & 22.150 &  0.061 & 23.984 & 22.139 & 20.446 & 24.686 & 22.835 & 19.945 &  0.060 & -0.060 &  0.063 & -0.063 &  0.065 & -0.065 \\
   867 & 15.521 &  0.004 & 16.118 & 15.521 & 15.229 & 16.518 & 15.766 & 14.795 &  0.005 &  0.005 &  0.007 &  0.006 &  0.008 &  0.007 \\
   868 & 21.112 &  0.027 & 22.901 & 21.117 & 19.734 & 23.596 & 21.789 & 19.248 &  0.032 &  0.032 &  0.033 &  0.033 &  0.035 &  0.035 \\
   869 & 16.460 &  0.006 & 17.282 & 16.457 & 16.105 & 17.636 & 16.698 & 15.668 &  0.013 &  0.005 &  0.017 &  0.006 &  0.018 &  0.006 \\
   870 & 17.287 &  0.003 & 18.266 & 17.286 & 16.786 & 18.759 & 17.660 & 16.342 &  0.006 &  0.004 &  0.009 &  0.006 &  0.009 &  0.006 \\
   871 & 18.257 &  0.007 & 19.613 & 18.261 & 17.670 & 20.142 & 18.780 & 17.222 &  0.016 &  0.007 &  0.020 &  0.008 &  0.021 &  0.008 \\
   873 & 17.118 &  0.006 & 18.047 & 17.119 & 16.717 & 18.482 & 17.442 & 16.278 &  0.014 &  0.006 &  0.014 &  0.005 &  0.019 &  0.007 \\
   875 & 20.692 &  0.031 & 22.453 & 20.693 & 19.392 & 23.027 & 21.389 & 18.910 &  0.046 &  0.026 &  0.070 &  0.036 &  0.072 &  0.037 \\
   876 & 16.867 &  0.010 & 17.733 & 16.862 & 16.473 & 18.196 & 17.198 & 16.035 &  0.030 &  0.008 &  0.032 &  0.007 &  0.030 &  0.006 \\
   878 & 17.745 &  0.004 & 18.921 & 17.746 & 17.228 & 19.397 & 18.163 & 16.783 &  0.007 &  0.004 &  0.008 &  0.005 &  0.011 &  0.006 \\
   880 & 16.807 &  0.010 & 17.685 & 16.810 & 16.402 & 18.150 & 17.146 & 15.963 &  0.015 &  0.011 &  0.016 &  0.012 &  0.022 &  0.017 \\
   882 & 18.978 &  0.008 & 20.620 & 18.976 & 18.209 & 21.172 & 19.636 & 17.753 &  0.015 &  0.008 &  0.016 &  0.008 &  0.017 &  0.009 \\
   886 & 19.984 &  0.024 & 21.716 & 19.971 & 18.870 & 22.285 & 20.658 & 18.397 &  0.060 &  0.017 &  0.057 &  0.014 &  0.059 &  0.014 \\
   888 & 16.839 &  0.007 & 17.720 & 16.835 & 16.438 & 18.238 & 17.232 & 15.998 &  0.015 &  0.007 &  0.019 &  0.006 &  0.018 &  0.005 \\
   889 & 18.405 &  0.005 & 19.840 & 18.408 & 17.787 & 20.387 & 19.000 & 17.337 &  0.006 &  0.006 &  0.007 &  0.007 &  0.009 &  0.009 \\
   890 & 21.988 &  0.062 & 23.650 & 22.001 & 20.218 & 24.610 & 22.639 & 19.713 &  0.086 &  0.080 &  0.099 &  0.093 &  0.104 &  0.097 \\
   891 & 16.071 &  0.010 & 16.755 & 16.072 & 15.713 & 17.167 & 16.325 & 15.275 &  0.025 &  0.013 &  0.028 &  0.009 &  0.027 &  0.009 \\
   892 & 16.803 &  0.006 & 17.672 & 16.803 & 16.404 & 18.163 & 17.151 & 15.965 &  0.012 &  0.008 &  0.014 &  0.009 &  0.014 &  0.009 \\
   893 & 20.642 &  0.027 & 22.448 & 20.632 & 19.392 & 23.118 & 21.413 & 18.913 &  0.039 &  0.030 &  0.057 &  0.044 &  0.056 &  0.043 \\
   901 & 19.293 &  0.029 & 20.843 & 19.306 & 18.392 & 21.226 & 19.716 & 17.929 &  0.078 &  0.013 &  0.092 &  0.016 &  0.092 &  0.016 \\
   902 & 17.436 &  0.008 & 18.513 & 17.435 & 16.948 & 18.868 & 17.730 & 16.505 &  0.018 &  0.007 &  0.021 &  0.006 &  0.027 &  0.009 \\
   903 & 15.462 &  0.004 & 16.082 & 15.460 & 15.169 & 16.486 & 15.730 & 14.736 &  0.007 &  0.003 &  0.008 &  0.007 &  0.007 &  0.007 \\
   904 & 16.731 &  0.005 & 17.584 & 16.731 & 16.375 & 18.074 & 17.096 & 15.937 &  0.008 &  0.005 &  0.014 &  0.006 &  0.014 &  0.006 \\
   907 & 20.955 &  0.028 & 22.692 & 20.945 & 19.474 & 23.289 & 21.555 & 18.984 &  0.045 &  0.027 &  0.052 &  0.031 &  0.054 &  0.032 \\
   910 & 20.885 &  0.024 & 22.656 & 20.889 & 19.548 & 23.144 & 21.487 & 19.064 &  0.040 &  0.033 &  0.045 &  0.038 &  0.046 &  0.038 \\
   912 & 17.625 &  0.008 & 18.714 & 17.626 & 17.145 & 19.214 & 18.048 & 16.702 &  0.014 &  0.009 &  0.019 &  0.009 &  0.021 &  0.011 \\
   915 & 17.168 &  0.004 & 18.099 & 17.170 & 16.729 & 18.585 & 17.523 & 16.288 &  0.006 &  0.005 &  0.008 &  0.006 &  0.009 &  0.007 \\
   917 & 19.239 &  0.024 & 20.803 & 19.233 & 18.342 & 21.324 & 19.750 & 17.880 &  0.060 &  0.016 &  0.069 &  0.016 &  0.069 &  0.016 \\
   920 & 17.871 &  0.011 & 19.085 & 17.874 & 17.390 & 19.569 & 18.338 & 16.947 &  0.025 &  0.009 &  0.024 &  0.008 &  0.041 &  0.011 \\
   921 & 19.253 &  0.007 & 20.928 & 19.259 & 18.415 & 21.524 & 19.917 & 17.955 &  0.012 &  0.010 &  0.013 &  0.011 &  0.013 &  0.011 \\
   922 & 16.535 &  0.006 & 17.304 & 16.540 & 16.146 & 17.777 & 16.840 & 15.707 &  0.010 &  0.008 &  0.017 &  0.010 &  0.019 &  0.014 \\
   924 & 18.508 &  0.007 & 19.850 & 18.505 & 17.846 & 20.439 & 19.021 & 17.394 &  0.013 &  0.006 &  0.016 &  0.007 &  0.016 &  0.007 \\
   933 & 17.049 &  0.009 & 17.944 & 17.049 & 16.605 & 18.407 & 17.365 & 16.164 &  0.023 &  0.007 &  0.027 &  0.008 &  0.029 &  0.008 \\
   939 & 19.730 &  0.015 & 21.434 & 19.723 & 18.736 & 22.104 & 20.435 & 18.269 &  0.034 &  0.015 &  0.036 &  0.016 &  0.036 &  0.016 \\
   941 & 16.855 &  0.012 & 17.789 & 16.862 & 16.527 & 18.173 & 17.164 & 16.091 &  0.027 &  0.024 &  0.035 &  0.030 &  0.029 &  0.025 \\
   942 & 17.190 &  0.010 & 18.134 & 17.196 & 16.750 & 18.603 & 17.524 & 16.309 &  0.022 &  0.008 &  0.027 &  0.009 &  0.027 &  0.009 \\
   944 & 18.765 &  0.007 & 20.336 & 18.769 & 18.062 & 20.841 & 19.385 & 17.609 &  0.009 &  0.009 &  0.010 &  0.009 &  0.011 &  0.010 \\
   951 & 17.591 &  0.005 & 18.718 & 17.593 & 17.166 & 19.214 & 18.040 & 16.726 &  0.010 &  0.006 &  0.013 &  0.008 &  0.014 &  0.008 \\
   952 & 17.705 &  0.008 & 18.843 & 17.707 & 17.210 & 19.368 & 18.157 & 16.767 &  0.017 &  0.006 &  0.019 &  0.006 &  0.018 &  0.006 \\
   953 & 17.428 &  0.004 & 18.439 & 17.427 & 16.951 & 18.929 & 17.809 & 16.508 &  0.007 &  0.004 &  0.007 &  0.004 &  0.011 &  0.006 \\
   956 & 20.078 &  0.014 & 21.802 & 20.081 & 19.027 & 22.446 & 20.736 & 18.557 &  0.018 &  0.016 &  0.018 &  0.016 &  0.021 &  0.018 \\
   958 & 16.361 &  0.005 & 17.102 & 16.358 & 16.020 & 17.543 & 16.660 & 15.583 &  0.009 &  0.006 &  0.009 &  0.006 &  0.014 &  0.008 \\
   961 & 15.712 &  0.008 & 16.339 & 15.716 & 15.398 & 16.783 & 15.968 & 14.963 &  0.021 &  0.007 &  0.023 &  0.008 &  0.023 &  0.008 \\
   962 & 19.584 &  0.009 & 21.280 & 19.582 & 18.700 & 21.872 & 20.226 & 18.238 &  0.016 &  0.012 &  0.016 &  0.012 &  0.016 &  0.012 \\
   968 & 17.063 &  0.007 & 17.952 & 17.066 & 16.624 & 18.413 & 17.387 & 16.183 &  0.018 &  0.005 &  0.020 &  0.005 &  0.019 &  0.004 \\
   970 & 17.094 &  0.005 & 18.064 & 17.095 & 16.689 & 18.506 & 17.427 & 16.250 &  0.007 &  0.006 &  0.011 &  0.005 &  0.011 &  0.009 \\
   971 & 15.636 &  0.004 & 16.256 & 15.637 & 15.333 & 16.640 & 15.873 & 14.899 &  0.008 &  0.004 &  0.008 &  0.004 &  0.009 &  0.004 \\
   972 & 17.804 &  0.008 & 18.976 & 17.809 & 17.269 & 19.437 & 18.223 & 16.823 &  0.016 &  0.006 &  0.015 &  0.006 &  0.016 &  0.006 \\
   974 & 20.926 &  0.037 & 22.729 & 20.929 & 19.593 & 23.348 & 21.651 & 19.108 &  0.071 &  0.053 &  0.066 &  0.047 &  0.086 &  0.062 \\
   975 & 18.348 &  0.005 & 19.725 & 18.344 & 17.762 & 20.279 & 18.915 & 17.314 &  0.009 &  0.007 &  0.011 &  0.008 &  0.011 &  0.008 \\
   978 & 18.117 &  0.011 & 19.406 & 18.113 & 17.541 & 19.951 & 18.667 & 17.094 &  0.028 &  0.005 &  0.028 &  0.005 &  0.028 &  0.005 \\
   980 & 21.561 &  0.040 & 23.295 & 21.571 & 19.948 & 24.066 & 22.255 & 19.451 &  0.044 &  0.042 &  0.044 &  0.043 &  0.050 &  0.049 \\
   983 & 19.486 &  0.010 & 21.199 & 19.493 & 18.582 & 21.778 & 20.155 & 18.119 &  0.012 &  0.010 &  0.017 &  0.013 &  0.017 &  0.014 \\
   986 & 17.289 &  0.005 & 18.272 & 17.294 & 16.852 & 18.768 & 17.667 & 16.411 &  0.007 &  0.000 &  0.010 &  0.007 &  0.011 &  0.008 \\
   987 & 18.839 &  0.007 & 20.412 & 18.840 & 18.110 & 20.981 & 19.507 & 17.655 &  0.009 &  0.008 &  0.016 &  0.014 &  0.018 &  0.015 \\
   990 & 18.280 &  0.011 & 19.549 & 18.278 & 17.577 & 20.114 & 18.770 & 17.123 &  0.027 &  0.009 &  0.030 &  0.008 &  0.033 &  0.009 \\
   991 & 19.226 &  0.018 & 20.771 & 19.229 & 18.400 & 21.399 & 19.852 & 17.941 &  0.046 &  0.011 &  0.047 &  0.011 &  0.050 &  0.012 \\
   992 & 16.703 &  0.006 & 17.508 & 16.706 & 16.312 & 17.928 & 16.965 & 15.873 &  0.013 &  0.006 &  0.016 &  0.007 &  0.016 &  0.007 \\
   993 & 17.121 &  0.014 & 18.098 & 17.128 & 16.668 & 18.581 & 17.510 & 16.226 &  0.035 &  0.011 &  0.039 &  0.009 &  0.040 &  0.009 \\
   996 & 17.359 &  0.012 & 18.396 & 17.353 & 16.902 & 18.885 & 17.748 & 16.460 &  0.034 &  0.007 &  0.038 &  0.007 &  0.038 &  0.008 \\
  1000 & 17.705 &  0.009 & 18.862 & 17.708 & 17.189 & 19.335 & 18.144 & 16.745 &  0.028 &  0.008 &  0.028 &  0.006 &  0.029 &  0.006 \\
  1004 & 15.472 &  0.005 & 16.074 & 15.469 & 15.211 & 16.454 & 15.703 & 14.779 &  0.008 &  0.005 &  0.010 &  0.005 &  0.009 &  0.005 \\
  1005 & 17.014 &  0.011 & 17.994 & 17.017 & 16.654 & 18.436 & 17.401 & 16.216 &  0.031 &  0.006 &  0.033 &  0.006 &  0.035 &  0.006 \\
  1006 & 18.714 &  0.008 & 20.249 & 18.720 & 18.037 & 20.756 & 19.312 & 17.584 &  0.015 &  0.007 &  0.018 &  0.008 &  0.018 &  0.008 \\
  1007 & 16.700 &  0.004 & 17.506 & 16.701 & 16.335 & 17.997 & 17.030 & 15.898 &  0.006 &  0.004 &  0.011 &  0.007 &  0.011 &  0.006 \\
  1008 & 15.948 &  0.005 & 16.640 & 15.952 & 15.605 & 17.064 & 16.234 & 15.169 &  0.011 &  0.004 &  0.012 &  0.004 &  0.013 &  0.004 \\
  1010 & 18.952 &  0.009 & 20.438 & 18.955 & 18.200 & 21.054 & 19.521 & 17.744 &  0.022 &  0.010 &  0.022 &  0.010 &  0.024 &  0.011 \\
  1012 & 16.319 &  0.004 & 17.089 & 16.316 & 15.975 & 17.528 & 16.629 & 15.538 &  0.008 &  0.005 &  0.009 &  0.006 &  0.011 &  0.007 \\
  1013 & 17.272 &  0.016 & 18.291 & 17.258 & 16.820 & 18.702 & 17.615 & 16.378 &  0.039 &  0.018 &  0.042 &  0.019 &  0.043 &  0.020 \\
  1014 & 16.432 &  0.005 & 17.136 & 16.436 & 16.045 & 17.560 & 16.691 & 15.606 &  0.012 &  0.006 &  0.011 &  0.005 &  0.014 &  0.005 \\
  1015 & 18.851 &  0.010 & 20.307 & 18.864 & 18.074 & 20.830 & 19.399 & 17.616 &  0.019 &  0.008 &  0.021 &  0.009 &  0.024 &  0.010 \\
  1018 & 16.583 &  0.021 & 17.476 & 16.569 & 16.230 & 17.814 & 16.878 & 15.794 &  0.055 &  0.013 &  0.057 &  0.012 &  0.055 &  0.012 \\
  1021 & 16.232 &  0.004 & 16.892 & 16.234 & 15.877 & 17.326 & 16.464 & 15.440 &  0.007 &  0.004 &  0.009 &  0.005 &  0.009 &  0.005 \\
  1024 & 19.477 &  0.012 & 21.047 & 19.483 & 18.499 & 21.627 & 20.087 & 18.032 &  0.020 &  0.012 &  0.022 &  0.013 &  0.024 &  0.013 \\
  1025 & 15.761 &  0.004 & 16.398 & 15.760 & 15.476 & 16.848 & 16.037 & 15.043 &  0.006 &  0.003 &  0.007 &  0.003 &  0.008 &  0.004 \\
  1027 & 16.874 &  0.008 & 17.700 & 16.875 & 16.443 & 18.144 & 17.141 & 16.002 &  0.015 &  0.008 &  0.022 &  0.012 &  0.019 &  0.010 \\
  1030 & 20.157 &  0.015 & 21.835 & 20.157 & 19.059 & 22.494 & 20.811 & 18.586 &  0.026 &  0.018 &  0.029 &  0.020 &  0.030 &  0.020 \\
  1032 & 18.046 &  0.006 & 19.306 & 18.044 & 17.482 & 19.800 & 18.526 & 17.035 &  0.010 &  0.007 &  0.013 &  0.008 &  0.013 &  0.008 \\
  1033 & 20.678 &  0.026 & 22.346 & 20.692 & 19.373 & 23.033 & 21.508 & 18.890 &  0.047 &  0.031 &  0.051 &  0.034 &  0.048 &  0.031 \\
  1035 & 17.210 &  0.008 & 18.164 & 17.208 & 16.807 & 18.679 & 17.601 & 16.368 &  0.017 &  0.006 &  0.020 &  0.005 &  0.020 &  0.005 \\
  1037 & 21.804 &  0.048 & 23.611 & 21.802 & 20.238 & 24.347 & 22.496 & 19.743 &  0.058 &  0.057 &  0.059 &  0.058 &  0.061 &  0.060 \\
  1039 & 17.598 &  0.004 & 18.688 & 17.598 & 17.146 & 19.200 & 18.024 & 16.705 &  0.008 &  0.005 &  0.010 &  0.006 &  0.010 &  0.005 \\
  1040 & 15.322 &  0.003 & 15.887 & 15.321 & 15.088 & 16.291 & 15.564 & 14.656 &  0.004 &  0.004 &  0.005 &  0.005 &  0.005 &  0.005 \\
  1041 & 17.521 &  0.005 & 18.630 & 17.518 & 17.005 & 19.114 & 17.961 & 16.561 &  0.010 &  0.004 &  0.011 &  0.004 &  0.011 &  0.004 \\
  1043 & 16.894 &  0.011 & 17.681 & 16.899 & 16.500 & 18.239 & 17.237 & 16.061 &  0.028 &  0.006 &  0.026 &  0.006 &  0.027 &  0.006 \\
  1044 & 18.872 &  0.007 & 20.458 & 18.872 & 18.154 & 21.002 & 19.508 & 17.700 &  0.008 &  0.007 &  0.011 &  0.009 &  0.011 &  0.009 \\
  1051 & 15.389 &  0.004 & 16.011 & 15.389 & 15.102 & 16.389 & 15.651 & 14.668 &  0.006 &  0.006 &  0.007 &  0.007 &  0.007 &  0.007 \\
  1053 & 19.205 &  0.009 & 20.902 & 19.210 & 18.439 & 21.474 & 19.876 & 17.982 &  0.010 &  0.009 &  0.012 &  0.011 &  0.015 &  0.013 \\
  1056 & 18.203 &  0.039 & 19.388 & 18.208 & 17.516 & 19.782 & 18.508 & 17.063 &  0.108 &  0.014 &  0.109 &  0.010 &  0.108 &  0.010 \\
  1058 & 18.283 &  0.005 & 19.605 & 18.285 & 17.701 & 20.112 & 18.795 & 17.253 &  0.008 &  0.007 &  0.009 &  0.008 &  0.008 &  0.007 \\
  1060 & 16.950 &  0.012 & 17.852 & 16.942 & 16.523 & 18.338 & 17.316 & 16.083 &  0.027 &  0.012 &  0.029 &  0.013 &  0.034 &  0.015 \\
  1061 & 17.404 &  0.015 & 18.485 & 17.409 & 16.993 & 18.934 & 17.806 & 16.553 &  0.039 &  0.008 &  0.046 &  0.010 &  0.047 &  0.009 \\
  1062 & 19.669 &  0.019 & 21.339 & 19.682 & 18.705 & 22.017 & 20.384 & 18.238 &  0.039 &  0.016 &  0.060 &  0.021 &  0.060 &  0.022 \\
  1064 & 20.787 &  0.032 & 22.494 & 20.788 & 19.454 & 23.041 & 21.417 & 18.970 &  0.071 &  0.031 &  0.077 &  0.033 &  0.080 &  0.034 \\
  1066 & 20.838 &  0.037 & 22.558 & 20.853 & 19.420 & 23.242 & 21.491 & 18.932 &  0.087 &  0.038 &  0.094 &  0.036 &  0.089 &  0.034 \\
  1069 & 18.378 &  0.009 & 19.840 & 18.379 & 17.776 & 20.194 & 18.864 & 17.327 &  0.014 &  0.010 &  0.018 &  0.013 &  0.022 &  0.015 \\
  1070 & 17.221 &  0.007 & 18.183 & 17.224 & 16.767 & 18.659 & 17.585 & 16.326 &  0.018 &  0.006 &  0.021 &  0.006 &  0.023 &  0.007 \\
  1072 & 16.031 &  0.004 & 16.732 & 16.030 & 15.732 & 17.108 & 16.272 & 15.298 &  0.008 &  0.004 &  0.008 &  0.005 &  0.008 &  0.005 \\
  1073 & 20.986 &  0.038 & 22.693 & 20.987 & 19.500 & 23.451 & 21.687 & 19.009 &  0.079 &  0.051 &  0.097 &  0.061 &  0.117 &  0.073 \\
  1074 & 19.554 &  0.022 & 21.123 & 19.567 & 18.571 & 21.631 & 20.059 & 18.103 &  0.044 &  0.018 &  0.067 &  0.017 &  0.067 &  0.017 \\
  1080 & 16.120 &  0.004 & 16.761 & 16.118 & 15.743 & 17.233 & 16.380 & 15.305 &  0.007 &  0.004 &  0.012 &  0.007 &  0.014 &  0.008 \\
  1081 & 16.350 &  0.007 & 17.092 & 16.350 & 16.021 & 17.560 & 16.660 & 15.585 &  0.015 &  0.009 &  0.017 &  0.010 &  0.017 &  0.010 \\
  1084 & 15.607 &  0.004 & 16.202 & 15.607 & 15.332 & 16.579 & 15.799 & 14.898 &  0.007 &  0.004 &  0.007 &  0.004 &  0.010 &  0.006 \\
  1085 & 16.929 &  0.006 & 17.777 & 16.931 & 16.535 & 18.248 & 17.249 & 16.096 &  0.013 &  0.006 &  0.018 &  0.008 &  0.017 &  0.007 \\
  1086 & 21.069 &  0.037 & 22.802 & 21.067 & 19.721 & 23.425 & 21.743 & 19.236 &  0.078 &  0.040 &  0.078 &  0.040 &  0.075 &  0.038 \\
  1097 & 20.516 &  0.027 & 22.171 & 20.508 & 19.246 & 22.812 & 21.102 & 18.765 &  0.055 &  0.020 &  0.059 &  0.021 &  0.059 &  0.021 \\
  1100 & 17.022 &  0.005 & 17.947 & 17.022 & 16.594 & 18.446 & 17.384 & 16.154 &  0.009 &  0.005 &  0.010 &  0.006 &  0.009 &  0.005 \\
  1102 & 16.425 &  0.010 & 17.203 & 16.420 & 16.066 & 17.631 & 16.704 & 15.629 &  0.024 &  0.009 &  0.027 &  0.009 &  0.027 &  0.009 \\
  1104 & 18.043 &  0.009 & 19.276 & 18.037 & 17.511 & 19.805 & 18.510 & 17.066 &  0.025 &  0.006 &  0.028 &  0.006 &  0.028 &  0.006 \\
  1105 & 17.798 &  0.007 & 18.956 & 17.797 & 17.286 & 19.506 & 18.260 & 16.842 &  0.014 &  0.006 &  0.016 &  0.006 &  0.017 &  0.006 \\
  1107 & 15.609 &  0.006 & 16.241 & 15.611 & 15.334 & 16.575 & 15.801 & 14.901 &  0.011 &  0.005 &  0.014 &  0.006 &  0.015 &  0.006 \\
  1109 & 16.320 &  0.005 & 17.080 & 16.322 & 16.041 & 17.529 & 16.654 & 15.607 &  0.010 &  0.005 &  0.013 &  0.006 &  0.012 &  0.005 \\
  1110 & 19.435 &  0.008 & 21.073 & 19.434 & 18.579 & 21.668 & 20.059 & 18.118 &  0.008 & -0.008 &  0.010 & -0.010 &  0.012 & -0.012 \\
  1111 & 19.151 &  0.009 & 20.887 & 19.145 & 18.311 & 21.363 & 19.811 & 17.851 &  0.014 &  0.009 &  0.015 &  0.010 &  0.016 &  0.011 \\
  1112 & 20.717 &  0.024 & 22.434 & 20.710 & 19.406 & 23.105 & 21.411 & 18.924 &  0.043 &  0.031 &  0.043 &  0.029 &  0.042 &  0.028 \\
  1113 & 22.069 &  0.058 & 23.758 & 22.081 & 20.378 & 24.557 & 22.769 & 19.877 &  0.044 & -0.044 &  0.050 & -0.050 &  0.051 & -0.051 \\
  1117 & 17.504 &  0.008 & 18.529 & 17.503 & 17.056 & 19.054 & 17.911 & 16.615 &  0.018 &  0.007 &  0.024 &  0.010 &  0.028 &  0.010 \\
  1120 & 18.861 &  0.029 & 20.402 & 18.855 & 18.053 & 20.874 & 19.425 & 17.595 &  0.092 &  0.015 &  0.090 &  0.013 &  0.099 &  0.015 \\
  1122 & 16.440 &  0.006 & 17.222 & 16.439 & 16.151 & 17.662 & 16.761 & 15.718 &  0.011 &  0.006 &  0.013 &  0.006 &  0.016 &  0.008 \\
  1124 & 20.274 &  0.017 & 22.016 & 20.276 & 19.048 & 22.732 & 21.044 & 18.569 &  0.020 &  0.019 &  0.030 &  0.028 &  0.030 &  0.028 \\
  1126 & 18.536 &  0.008 & 20.010 & 18.534 & 17.834 & 20.552 & 19.110 & 17.380 &  0.013 &  0.010 &  0.016 &  0.012 &  0.016 &  0.013 \\
  1127 & 18.494 &  0.011 & 19.887 & 18.497 & 17.861 & 20.429 & 19.024 & 17.411 &  0.020 &  0.014 &  0.022 &  0.015 &  0.022 &  0.015 \\
  1130 & 20.638 &  0.033 & 22.318 & 20.641 & 19.326 & 22.999 & 21.273 & 18.843 &  0.073 &  0.025 &  0.079 &  0.026 &  0.078 &  0.025 \\
  1131 & 15.619 &  0.005 & 16.238 & 15.618 & 15.378 & 16.644 & 15.875 & 14.947 &  0.007 &  0.007 &  0.007 &  0.007 &  0.009 &  0.009 \\
  1135 & 17.022 &  0.011 & 17.971 & 17.027 & 16.557 & 18.321 & 17.299 & 16.114 &  0.025 &  0.010 &  0.033 &  0.011 &  0.034 &  0.011 \\
  1136 & 17.568 &  0.010 & 18.659 & 17.563 & 17.097 & 19.310 & 18.119 & 16.655 &  0.023 &  0.011 &  0.025 &  0.009 &  0.025 &  0.009 \\
  1137 & 16.025 &  0.008 & 16.689 & 16.023 & 15.737 & 17.100 & 16.273 & 15.303 &  0.017 &  0.007 &  0.020 &  0.007 &  0.020 &  0.007 \\
  1138 & 17.987 &  0.008 & 19.109 & 17.991 & 17.414 & 19.626 & 18.406 & 16.966 &  0.019 &  0.012 &  0.022 &  0.012 &  0.022 &  0.012 \\
  1142 & 16.515 &  0.008 & 17.247 & 16.512 & 16.146 & 17.712 & 16.766 & 15.708 &  0.013 &  0.011 &  0.013 &  0.011 &  0.019 &  0.012 \\
  1145 & 19.945 &  0.012 & 21.693 & 19.943 & 18.933 & 22.243 & 20.616 & 18.465 &  0.021 &  0.018 &  0.021 &  0.018 &  0.020 &  0.017 \\
  1146 & 20.433 &  0.028 & 22.188 & 20.415 & 19.196 & 22.788 & 21.124 & 18.718 &  0.054 &  0.025 &  0.065 &  0.028 &  0.065 &  0.028 \\
  1147 & 19.862 &  0.019 & 21.530 & 19.866 & 18.821 & 22.174 & 20.512 & 18.351 &  0.030 &  0.018 &  0.030 &  0.018 &  0.033 &  0.020 \\
  1149 & 21.561 &  0.047 & 23.295 & 21.577 & 20.062 & 23.950 & 22.177 & 19.570 &  0.075 &  0.056 &  0.079 &  0.059 &  0.080 &  0.060 \\
  1151 & 16.453 &  0.012 & 17.208 & 16.445 & 16.125 & 17.666 & 16.741 & 15.690 &  0.018 &  0.013 &  0.021 &  0.013 &  0.023 &  0.014 \\
  1159 & 20.386 &  0.035 & 22.077 & 20.379 & 19.173 & 22.717 & 21.070 & 18.695 &  0.089 &  0.021 &  0.092 &  0.020 &  0.090 &  0.020 \\
  1162 & 17.577 &  0.006 & 18.661 & 17.577 & 17.020 & 19.077 & 17.918 & 16.573 &  0.015 &  0.007 &  0.014 &  0.007 &  0.015 &  0.007 \\
  1163 & 19.233 &  0.054 & 20.976 & 19.233 & 18.443 & 21.244 & 19.772 & 17.986 &  0.143 &  0.017 &  0.141 &  0.015 &  0.142 &  0.015 \\
  1165 & 19.519 &  0.023 & 21.142 & 19.518 & 18.466 & 21.635 & 20.006 & 17.996 &  0.038 &  0.024 &  0.042 &  0.027 &  0.059 &  0.031 \\
  1169 & 17.070 &  0.013 & 17.933 & 17.069 & 16.585 & 18.382 & 17.372 & 16.142 &  0.023 &  0.016 &  0.034 &  0.022 &  0.034 &  0.022 \\
  1174 & 18.499 &  0.011 & 19.984 & 18.493 & 17.799 & 20.499 & 19.079 & 17.346 &  0.026 &  0.012 &  0.028 &  0.010 &  0.030 &  0.010 \\
  1179 & 19.764 &  0.010 & 21.532 & 19.764 & 18.723 & 22.131 & 20.463 & 18.253 &  0.011 & -0.011 &  0.014 & -0.014 &  0.014 & -0.014 \\
  1180 & 19.245 &  0.012 & 20.998 & 19.238 & 18.380 & 21.541 & 19.928 & 17.919 &  0.023 &  0.009 &  0.023 &  0.009 &  0.022 &  0.009 \\
  1186 & 18.904 &  0.006 & 20.455 & 18.906 & 18.160 & 21.026 & 19.506 & 17.704 &  0.007 &  0.006 &  0.008 &  0.008 &  0.009 &  0.008 \\
  1188 & 20.844 &  0.031 & 22.664 & 20.828 & 19.503 & 23.273 & 21.533 & 19.019 &  0.048 &  0.024 &  0.072 &  0.037 &  0.073 &  0.038 \\
  1191 & 19.773 &  0.013 & 21.465 & 19.768 & 18.744 & 22.528 & 20.788 & 18.275 &  0.022 &  0.015 &  0.023 &  0.016 &  0.023 &  0.016 \\
  1192 & 20.414 &  0.019 & 22.078 & 20.405 & 19.230 & 22.764 & 21.054 & 18.754 &  0.035 &  0.019 &  0.034 &  0.019 &  0.035 &  0.019 \\
  1196 & 16.405 &  0.004 & 17.141 & 16.406 & 16.018 & 17.566 & 16.652 & 15.579 &  0.008 &  0.005 &  0.009 &  0.005 &  0.011 &  0.005 \\
  1199 & 21.650 &  0.051 & 23.340 & 21.665 & 19.955 & 24.016 & 22.267 & 19.453 &  0.062 &  0.059 &  0.073 &  0.070 &  0.073 &  0.071 \\
  1202 & 19.245 &  0.010 & 20.863 & 19.249 & 18.371 & 21.464 & 19.868 & 17.909 &  0.017 &  0.010 &  0.016 &  0.010 &  0.015 &  0.010 \\
  1203 & 19.956 &  0.018 & 21.726 & 19.962 & 18.915 & 22.335 & 20.660 & 18.444 &  0.037 &  0.012 &  0.040 &  0.014 &  0.041 &  0.013 \\
  1208 & 18.152 &  0.009 & 19.493 & 18.155 & 17.544 & 19.953 & 18.631 & 17.095 &  0.024 &  0.008 &  0.026 &  0.006 &  0.026 &  0.006 \\
  1210 & 17.277 &  0.009 & 18.328 & 17.272 & 16.848 & 18.764 & 17.648 & 16.407 &  0.023 &  0.006 &  0.024 &  0.004 &  0.025 &  0.004 \\
  1213 & 20.714 &  0.020 & 22.431 & 20.715 & 19.332 & 22.978 & 21.280 & 18.846 &  0.029 &  0.023 &  0.031 &  0.025 &  0.031 &  0.025 \\
  1218 & 20.868 &  0.027 & 22.509 & 20.858 & 19.525 & 23.160 & 21.511 & 19.042 &  0.052 &  0.036 &  0.062 &  0.039 &  0.061 &  0.039 \\
  1219 & 21.438 &  0.037 & 23.122 & 21.426 & 19.894 & 23.754 & 22.069 & 19.401 &  0.055 &  0.051 &  0.055 &  0.051 &  0.059 &  0.054 \\
  1221 & 18.305 &  0.014 & 19.673 & 18.314 & 17.681 & 20.117 & 18.773 & 17.231 &  0.038 &  0.009 &  0.038 &  0.007 &  0.038 &  0.007 \\
  1223 & 17.666 &  0.005 & 18.805 & 17.664 & 17.097 & 19.260 & 18.063 & 16.650 &  0.011 &  0.006 &  0.012 &  0.006 &  0.012 &  0.005 \\
  1225 & 18.091 &  0.005 & 19.358 & 18.091 & 17.525 & 19.878 & 18.569 & 17.078 &  0.009 &  0.004 &  0.009 &  0.004 &  0.009 &  0.005 \\
  1233 & 20.872 &  0.032 & 22.669 & 20.857 & 19.506 & 23.281 & 21.539 & 19.022 &  0.065 &  0.031 &  0.064 &  0.030 &  0.068 &  0.030 \\
  1235 & 18.630 &  0.007 & 20.164 & 18.634 & 17.953 & 20.660 & 19.188 & 17.500 &  0.015 &  0.006 &  0.017 &  0.006 &  0.017 &  0.006 \\
  1239 & 16.766 &  0.007 & 17.600 & 16.764 & 16.355 & 18.049 & 17.068 & 15.916 &  0.011 &  0.009 &  0.013 &  0.010 &  0.019 &  0.011 \\
  1242 & 19.095 &  0.011 & 20.668 & 19.088 & 18.388 & 21.116 & 19.635 & 17.935 &  0.020 &  0.010 &  0.020 &  0.010 &  0.024 &  0.011 \\
  1243 & 18.548 &  0.005 & 20.033 & 18.547 & 17.869 & 20.477 & 19.041 & 17.417 &  0.009 &  0.008 &  0.012 &  0.010 &  0.014 &  0.011 \\
  1248 & 20.393 &  0.016 & 22.198 & 20.399 & 19.328 & 22.697 & 21.030 & 18.857 &  0.020 &  0.017 &  0.020 &  0.016 &  0.019 &  0.016 \\
  1249 & 19.543 &  0.009 & 21.240 & 19.549 & 18.637 & 21.845 & 20.183 & 18.174 &  0.011 &  0.009 &  0.012 &  0.010 &  0.012 &  0.010 \\
  1250 & 19.550 &  0.017 & 21.139 & 19.546 & 18.575 & 21.916 & 20.328 & 18.109 &  0.037 &  0.015 &  0.051 &  0.014 &  0.052 &  0.015 \\
  1253 & 20.230 &  0.023 & 21.981 & 20.235 & 19.043 & 22.573 & 20.859 & 18.566 &  0.057 &  0.026 &  0.072 &  0.030 &  0.071 &  0.029 \\
  1255 & 16.078 &  0.005 & 16.787 & 16.078 & 15.732 & 17.151 & 16.294 & 15.296 &  0.007 &  0.004 &  0.014 &  0.009 &  0.014 &  0.009 \\
  1259 & 19.425 &  0.010 & 21.008 & 19.425 & 18.588 & 21.477 & 19.973 & 18.128 &  0.020 &  0.010 &  0.020 &  0.010 &  0.021 &  0.011 \\
  1262 & 19.017 &  0.007 & 20.660 & 19.019 & 18.229 & 21.124 & 19.585 & 17.772 &  0.011 &  0.010 &  0.016 &  0.014 &  0.020 &  0.017 \\
  1264 & 20.803 &  0.043 & 22.602 & 20.805 & 19.483 & 23.184 & 21.438 & 19.000 &  0.093 &  0.030 &  0.131 &  0.040 &  0.132 &  0.039 \\
  1265 & 18.720 &  0.007 & 20.278 & 18.715 & 18.000 & 20.795 & 19.305 & 17.546 &  0.014 &  0.006 &  0.016 &  0.007 &  0.017 &  0.007 \\
  1269 & 19.472 &  0.024 & 21.017 & 19.477 & 18.500 & 22.158 & 20.505 & 18.034 &  0.060 &  0.015 &  0.061 &  0.015 &  0.062 &  0.015 \\
  1273 & 17.249 &  0.009 & 18.290 & 17.253 & 16.817 & 18.740 & 17.625 & 16.377 &  0.025 &  0.006 &  0.029 &  0.007 &  0.029 &  0.006 \\
  1276 & 17.834 &  0.005 & 18.998 & 17.833 & 17.320 & 19.529 & 18.285 & 16.876 &  0.012 &  0.006 &  0.014 &  0.006 &  0.023 &  0.011 \\
  1277 & 18.097 &  0.005 & 19.415 & 18.095 & 17.529 & 19.922 & 18.590 & 17.081 &  0.008 &  0.006 &  0.012 &  0.008 &  0.012 &  0.008 \\
  1278 & 19.686 &  0.010 & 21.467 & 19.685 & 18.734 & 21.998 & 20.338 & 18.269 &  0.014 &  0.012 &  0.016 &  0.013 &  0.018 &  0.015 \\
  1284 & 18.507 &  0.010 & 19.932 & 18.498 & 17.829 & 20.447 & 19.031 & 17.377 &  0.024 &  0.005 &  0.024 &  0.005 &  0.025 &  0.005 \\
  1285 & 18.242 &  0.022 & 19.427 & 18.251 & 17.572 & 19.860 & 18.568 & 17.119 &  0.061 &  0.009 &  0.069 &  0.012 &  0.075 &  0.012 \\
  1289 & 20.112 &  0.014 & 21.806 & 20.116 & 18.944 & 22.502 & 20.803 & 18.467 &  0.019 &  0.015 &  0.023 &  0.017 &  0.024 &  0.018 \\
  1291 & 18.373 &  0.009 & 19.604 & 18.372 & 17.705 & 20.210 & 18.880 & 17.253 &  0.020 &  0.010 &  0.021 &  0.010 &  0.027 &  0.011 \\
  1293 & 17.314 &  0.004 & 18.336 & 17.313 & 16.943 & 18.843 & 17.709 & 16.506 &  0.007 &  0.005 &  0.009 &  0.006 &  0.010 &  0.007 \\
  1296 & 18.615 &  0.021 & 20.020 & 18.622 & 17.967 & 20.635 & 19.166 & 17.516 &  0.061 &  0.016 &  0.063 &  0.014 &  0.070 &  0.016 \\
  1298 & 18.940 &  0.007 & 20.603 & 18.940 & 18.163 & 21.074 & 19.524 & 17.706 &  0.012 &  0.009 &  0.012 &  0.008 &  0.012 &  0.009 \\
  1299 & 18.655 &  0.016 & 20.071 & 18.665 & 17.866 & 20.391 & 18.991 & 17.408 &  0.045 &  0.013 &  0.044 &  0.010 &  0.045 &  0.010 \\
  1300 & 20.903 &  0.024 & 22.658 & 20.900 & 19.550 & 23.288 & 21.572 & 19.066 &  0.033 &  0.029 &  0.033 &  0.029 &  0.033 &  0.029 \\
  1301 & 21.170 &  0.032 & 22.824 & 21.172 & 19.597 & 23.636 & 21.879 & 19.102 &  0.037 &  0.036 &  0.041 &  0.040 &  0.052 &  0.051 \\
  1302 & 16.986 &  0.005 & 17.890 & 16.984 & 16.556 & 18.385 & 17.337 & 16.116 &  0.008 &  0.006 &  0.013 &  0.003 &  0.016 &  0.010 \\
  1309 & 20.104 &  0.047 & 21.816 & 20.087 & 18.981 & 22.302 & 20.629 & 18.509 &  0.134 &  0.018 &  0.133 &  0.018 &  0.131 &  0.017 \\
  1313 & 19.969 &  0.012 & 21.692 & 19.965 & 18.870 & 22.298 & 20.588 & 18.398 &  0.019 &  0.016 &  0.021 &  0.018 &  0.023 &  0.019 \\
  1314 & 15.865 &  0.003 & 16.548 & 15.865 & 15.562 & 16.932 & 16.098 & 15.127 &  0.005 &  0.003 &  0.010 &  0.006 &  0.010 &  0.005 \\
  1320 & 18.911 &  0.011 & 20.433 & 18.913 & 18.168 & 20.868 & 19.386 & 17.712 &  0.021 &  0.013 &  0.029 &  0.017 &  0.034 &  0.019 \\
  1328 & 17.977 &  0.004 & 19.123 & 17.975 & 17.407 & 19.645 & 18.418 & 16.960 &  0.006 &  0.006 &  0.007 &  0.007 &  0.007 &  0.007 \\
  1331 & 20.016 &  0.015 & 21.717 & 20.017 & 18.867 & 22.539 & 20.827 & 18.392 &  0.022 &  0.015 &  0.026 &  0.017 &  0.027 &  0.018 \\
  1332 & 17.960 &  0.007 & 19.221 & 17.961 & 17.385 & 19.698 & 18.406 & 16.938 &  0.013 &  0.000 &  0.021 &  0.008 &  0.021 &  0.008 \\
  1333 & 17.645 &  0.010 & 18.739 & 17.646 & 17.135 & 19.242 & 18.031 & 16.691 &  0.021 &  0.009 &  0.030 &  0.010 &  0.030 &  0.010 \\
  1334 & 16.683 &  0.008 & 17.467 & 16.682 & 16.290 & 17.926 & 16.968 & 15.851 &  0.019 &  0.006 &  0.022 &  0.006 &  0.022 &  0.004 \\
  1335 & 19.823 &  0.011 & 21.479 & 19.819 & 18.828 & 22.205 & 20.483 & 18.360 &  0.012 &  0.012 &  0.012 &  0.012 &  0.013 &  0.013 \\
  1336 & 19.881 &  0.036 & 21.556 & 19.864 & 18.802 & 22.266 & 20.578 & 18.332 &  0.114 &  0.016 &  0.117 &  0.015 &  0.121 &  0.016 \\
  1338 & 17.524 &  0.005 & 18.582 & 17.526 & 16.968 & 19.079 & 17.891 & 16.521 &  0.011 &  0.005 &  0.011 &  0.004 &  0.011 &  0.005 \\
  1340 & 21.343 &  0.040 & 23.026 & 21.335 & 19.977 & 23.811 & 21.979 & 19.492 &  0.071 &  0.045 &  0.073 &  0.046 &  0.074 &  0.047 \\
  1343 & 17.818 &  0.005 & 19.006 & 17.815 & 17.294 & 19.535 & 18.273 & 16.850 &  0.010 &  0.006 &  0.011 &  0.001 &  0.013 &  0.006 \\
  1349 & 17.120 &  0.004 & 18.104 & 17.121 & 16.724 & 18.579 & 17.489 & 16.284 &  0.011 &  0.004 &  0.012 &  0.004 &  0.012 &  0.004 \\
  1350 & 18.185 &  0.019 & 19.449 & 18.179 & 17.566 & 19.949 & 18.647 & 17.117 &  0.045 &  0.017 &  0.060 &  0.011 &  0.059 &  0.011 \\
  1352 & 19.381 &  0.032 & 20.947 & 19.397 & 18.473 & 21.521 & 19.959 & 18.009 &  0.091 &  0.020 &  0.097 &  0.016 &  0.093 &  0.015 \\
  1355 & 18.561 &  0.012 & 19.945 & 18.559 & 17.893 & 20.529 & 19.100 & 17.441 &  0.029 &  0.008 &  0.035 &  0.008 &  0.035 &  0.008 \\
  1360 & 17.427 &  0.006 & 18.479 & 17.425 & 16.968 & 18.978 & 17.816 & 16.527 &  0.012 &  0.005 &  0.017 &  0.006 &  0.017 &  0.007 \\
  1364 & 20.396 &  0.016 & 22.068 & 20.390 & 19.226 & 22.730 & 21.026 & 18.751 &  0.018 & -0.018 &  0.020 & -0.020 &  0.019 & -0.019 \\
  1367 & 18.366 &  0.009 & 19.714 & 18.364 & 17.737 & 20.299 & 18.888 & 17.287 &  0.014 &  0.012 &  0.016 &  0.013 &  0.019 &  0.015 \\
  1373 & 19.525 &  0.008 & 21.228 & 19.520 & 18.602 & 21.783 & 20.140 & 18.139 &  0.011 &  0.010 &  0.011 &  0.010 &  0.011 &  0.011 \\
  1374 & 21.633 &  0.058 & 23.432 & 21.624 & 20.047 & 24.026 & 22.249 & 19.552 &  0.119 &  0.060 &  0.129 &  0.063 &  0.124 &  0.061 \\
  1377 & 21.225 &  0.038 & 22.902 & 21.232 & 19.740 & 23.616 & 21.844 & 19.249 &  0.068 &  0.037 &  0.080 &  0.043 &  0.080 &  0.043 \\
  1378 & 18.288 &  0.016 & 19.579 & 18.289 & 17.626 & 19.955 & 18.641 & 17.174 &  0.038 &  0.009 &  0.042 &  0.010 &  0.046 &  0.011 \\
  1383 & 17.309 &  0.007 & 18.227 & 17.308 & 16.840 & 18.798 & 17.683 & 16.398 &  0.010 &  0.009 &  0.021 &  0.019 &  0.026 &  0.023 \\
  1385 & 20.434 &  0.024 & 22.237 & 20.434 & 19.219 & 22.831 & 21.141 & 18.741 &  0.049 &  0.020 &  0.052 &  0.021 &  0.051 &  0.021 \\
  1386 & 21.343 &  0.047 & 23.034 & 21.366 & 19.926 & 23.684 & 21.949 & 19.437 &  0.101 &  0.046 &  0.100 &  0.045 &  0.110 &  0.050 \\
  1392 & 21.005 &  0.040 & 22.672 & 20.995 & 19.578 & 23.381 & 21.601 & 19.091 &  0.092 &  0.033 &  0.093 &  0.035 &  0.091 &  0.033 \\
  1394 & 18.116 &  0.007 & 19.362 & 18.115 & 17.503 & 19.901 & 18.577 & 17.054 &  0.022 &  0.007 &  0.022 &  0.007 &  0.021 &  0.006 \\
  1395 & 17.013 &  0.007 & 17.865 & 17.014 & 16.577 & 18.430 & 17.371 & 16.137 &  0.016 &  0.007 &  0.019 &  0.008 &  0.018 &  0.007 \\
  1398 & 17.285 &  0.007 & 18.242 & 17.284 & 16.808 & 18.758 & 17.637 & 16.365 &  0.016 &  0.007 &  0.022 &  0.009 &  0.023 &  0.009 \\
  1399 & 16.073 &  0.006 & 16.758 & 16.071 & 15.696 & 17.196 & 16.326 & 15.258 &  0.016 &  0.004 &  0.016 &  0.004 &  0.021 &  0.006 \\
  1404 & 19.758 &  0.055 & 21.336 & 19.765 & 18.669 & 22.073 & 20.406 & 18.196 &  0.138 &  0.015 &  0.144 &  0.013 &  0.149 &  0.013 \\
  1408 & 19.665 &  0.030 & 21.282 & 19.648 & 18.628 & 21.842 & 20.221 & 18.159 &  0.059 &  0.019 &  0.062 &  0.020 &  0.075 &  0.024 \\
  1419 & 18.160 &  0.009 & 19.504 & 18.163 & 17.575 & 19.952 & 18.606 & 17.127 &  0.024 &  0.005 &  0.026 &  0.005 &  0.026 &  0.005 \\
  1420 & 18.362 &  0.009 & 19.638 & 18.354 & 17.747 & 20.252 & 18.868 & 17.298 &  0.016 &  0.011 &  0.023 &  0.013 &  0.023 &  0.013 \\
  1424 & 19.119 &  0.014 & 20.644 & 19.122 & 18.266 & 21.221 & 19.699 & 17.805 &  0.027 &  0.009 &  0.041 &  0.012 &  0.037 &  0.011 \\
  1425 & 16.391 &  0.008 & 17.092 & 16.388 & 16.068 & 17.616 & 16.681 & 15.633 &  0.013 &  0.009 &  0.015 &  0.011 &  0.013 &  0.009 \\
  1435 & 16.936 &  0.006 & 17.732 & 16.934 & 16.568 & 18.326 & 17.278 & 16.131 &  0.010 &  0.007 &  0.016 &  0.009 &  0.020 &  0.009 \\
  1439 & 16.431 &  0.010 & 17.090 & 16.433 & 16.079 & 17.635 & 16.700 & 15.643 &  0.019 &  0.014 &  0.021 &  0.015 &  0.045 &  0.012 \\
  1440 & 19.480 &  0.012 & 21.085 & 19.476 & 18.561 & 21.710 & 20.084 & 18.098 &  0.025 &  0.015 &  0.026 &  0.015 &  0.024 &  0.014 \\
  1442 & 17.597 &  0.007 & 18.667 & 17.598 & 17.118 & 19.174 & 17.985 & 16.675 &  0.011 &  0.008 &  0.016 &  0.010 &  0.015 &  0.010 \\
  1443 & 17.527 &  0.016 & 18.587 & 17.520 & 17.034 & 19.032 & 17.881 & 16.591 &  0.043 &  0.011 &  0.043 &  0.008 &  0.042 &  0.008 \\
  1446 & 18.408 &  0.014 & 19.693 & 18.401 & 17.703 & 20.288 & 18.939 & 17.250 &  0.031 &  0.000 &  0.046 &  0.016 &  0.047 &  0.016 \\
  1450 & 17.703 &  0.009 & 18.822 & 17.701 & 17.188 & 19.315 & 18.099 & 16.744 &  0.019 &  0.009 &  0.023 &  0.010 &  0.026 &  0.011 \\
  1451 & 16.566 &  0.005 & 17.345 & 16.565 & 16.177 & 17.811 & 16.869 & 15.739 &  0.008 &  0.007 &  0.010 &  0.009 &  0.009 &  0.008 \\
\enddata
\tablenotetext{a}{The flux averaged $r$ magnitude of the light curve.}
\tablenotetext{b}{The root-mean-square of the light curve.}
\tablenotetext{c}{The magnitude of the source in the photometric catalog (Paper I)}
\tablenotetext{d}{Value from \citet{Kalirai.01}}
\tablenotetext{e}{Value transformed from $r$ and $i$}
\tablenotetext{f}{Peak-to-peak amplitude in $r$-band for the multi-harmonic AoV model with specified $N$.}
\tablenotetext{g}{Minimum peak-to-peak amplitude in $r$-band that the light curve could have had and still have been detected as a variable. Entries with no value correspond to light curves that would be selected as variable even when $A_{r,N} = 0.0$. The model does not adequately describe the light curve in these cases.}
\label{tab:M37_rotation2}
\end{deluxetable}

\begin{deluxetable}{lrrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pc}
\tablecaption{Candidate Cluster Members with Measured Rotation Periods: Spectroscopic Parameters}
\tablehead{
\colhead{ID} & 
\colhead{$T_{eff}$} &
\colhead{$\sigma T_{eff}$} &
\colhead{$v \sin i$} &
\colhead{$\sigma v \sin i$\tablenotemark{a}} &
\colhead{$RV$} &
\colhead{$\sigma RV$} \\
 & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(K)} & \multicolumn{1}{c}{(km/s)} & \multicolumn{1}{c}{(km/s)} & \multicolumn{1}{c}{(km/s)} & \multicolumn{1}{c}{(km/s)}}
\startdata
    25 & 5384 &  123 &   7.53 &   1.20 &   8.65 &  0.190 \\
    26 & 5057 &  122 &  11.94 &   1.81 &   9.38 &  0.322 \\
    71 & 4991 &  133 &   8.06 &   1.54 &   8.68 &  0.108 \\
    99 & 4785 &  378 &  10.94 &  19.02 &   7.60 &  0.758 \\
   103 & 5216 &  127 &   3.65 &   1.78 &   8.90 &  0.237 \\
   104 & 4773 & 1506 &  12.04 & 418.07 &  48.85 & 15.984 \\
   174 & 4741 &  584 &   8.72 &  35.15 &  -1.76 &  0.805 \\
   216 & 6521 &  287 &  48.36 &   3.19 &   9.02 &  0.242 \\
   223 & 5009 &  201 &   4.64 &   4.56 &  10.72 &  0.314 \\
   258 & 5244 &  163 &   7.92 &   2.52 &   2.35 &  0.335 \\
   292 & 6245 &  124 &   9.41 &   1.33 &   7.59 &  0.080 \\
   335 & 4916 &  151 &   9.42 &   1.81 &   9.06 &  0.285 \\
   364 & 5112 &  186 &   5.12 &   3.53 &   8.44 &  0.405 \\
   380 & 4973 &  254 &   6.18 &   7.29 &   9.95 &  0.374 \\
   389 & 4744 &  502 &   6.50 &  12.79 &   9.93 &  0.529 \\
   396 & 5350 &  131 &   7.52 &   1.23 &   9.08 &  0.307 \\
   404 & 4727 &  336 &  12.39 &  19.01 &   9.74 &  0.332 \\
   413 & 4751 &  407 &   6.08 &  29.18 &   5.36 &  0.846 \\
   432 & 5416 &  113 &   3.05 &   1.54 &   7.89 &  0.141 \\
   483 & 6167 &  129 &  23.82 &   0.26 &  10.52 &  0.217 \\
   522 & 5030 &  163 &   6.53 &   3.68 &   8.58 &  0.368 \\
   550 & 5137 &  152 &   2.95 &   1.66 &  10.06 &  0.292 \\
   552 & 5840 &  121 &   6.60 &   1.14 &   7.12 &  0.126 \\
   561 & 4639 & 1359 &   7.97 &  64.42 &  10.46 &  0.941 \\
   620 & 4804 &  171 &   6.35 &   3.52 &   9.46 &  0.564 \\
   622 & 4800 &  216 &   7.86 &   6.38 &  10.79 &  0.234 \\
   661 & 5164 &  153 &   5.62 &   1.58 & -20.74 &  0.293 \\
   664 & 4889 &  186 &   5.76 &   2.89 &   8.66 &  0.362 \\
   713 & 4833 &  567 &   5.69 &  24.02 &  11.46 &  0.835 \\
   745 & 4541 &  463 &  10.24 &  32.09 &  10.32 &  1.184 \\
   821 & 5246 &  126 &   6.78 &   1.61 &   9.34 &  0.479 \\
   867 & 6185 &  134 &  12.64 &   1.07 &  10.48 &  0.179 \\
   912 & 4961 &  249 &   8.19 &   8.15 &   9.16 &  0.080 \\
   970 & 5142 &  145 &   4.61 &   2.72 &   8.98 &  0.239 \\
   971 & 5927 &  123 &   6.58 &   0.52 &   9.16 &  0.205 \\
  1007 & 5397 &  139 &   4.69 &   1.49 &  10.88 &  0.338 \\
  1008 & 5828 &  141 &   5.41 &   1.30 &   9.25 &  0.310 \\
  1032 & 4666 &  601 &   7.11 &  29.51 &  -4.25 &  0.519 \\
  1169 & 5315 &  162 &   7.74 &   2.13 & -15.75 & 11.090 \\
  1328 & 4996 & 1522 &  11.78 &  85.95 & -25.67 &  1.298 \\
  1367 & 4689 & 1276 &   6.17 &  27.64 &  11.31 &  1.050 \\
\enddata
\tablenotetext{a}{In cases where $\sigma v \sin i$ exceeds $v \sin i$, the values for $\sigma v \sin i$ should be taken as an upper limit on $v \sin i$.}
\label{tab:M37_rotation3}
\end{deluxetable}

\begin{deluxetable}{rrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Color Uncertainty as a Function of Absolute Magnitude}
\tablehead{\colhead{$M_{V} (mag)$} & \colhead{$\sigma(B-V)_{0}$ (mag)} & \colhead{$\sigma(V-I_{C})_{0}$ (mag)} & \colhead{$\sigma(g-r)$ (mag)} & \colhead{$\sigma(g-i)$ (mag)}}
\startdata
 4.0 & 0.012 & 0.027 & 0.032 & 0.034 \\
 5.0 & 0.017 & 0.046 & 0.035 & 0.049 \\
 6.0 & 0.016 & 0.036 & 0.034 & 0.046 \\
 7.0 & 0.022 & 0.045 & 0.046 & 0.062 \\
 8.0 & 0.035 & 0.062 & 0.066 & 0.073 \\
 9.0 & 0.039 & 0.107 & 0.069 & 0.094 \\
10.0 & 0.066 & 0.147 & 0.059 & 0.102 \\
11.0 & 0.075 & 0.069 & 0.061 & 0.060 \\
\enddata
\label{tab:coloruncertainties}
\end{deluxetable}

\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Parameters from Fitting equations~\ref{eqn:M37sequence_linear}~and~\ref{eqn:M37sequence_bpl}.}
\tablehead{
\colhead{Parameter} & \colhead{Value} & \colhead{Bootstrap Error} & \colhead{Monte Carlo Error}
}
\startdata
$a_{lin}$ &  10.81 days/mag &    0.35  &    0.14 \\
$b_{lin}$ &  -1.36 days     &    0.35  &    0.12 \\
$a_{bpl}$ &   4.752 days    &    0.031 &    0.021 \\
$b_{bpl}$ & -20.9           &    4.0   &    2.0 \\
\enddata
\label{tab:M37sequencefit}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Spread in Period about the Main Period-Color Band as a Function of Color.}
\tablehead{\colhead{$(B-V)_{0}$} & \colhead{\# Points} & \colhead{$RMS$\tablenotemark{a}} & \colhead{$\chi^{2}$\tablenotemark{b}} & \colhead{significance\tablenotemark{c}} & \colhead{$RMS$\tablenotemark{d}} & \colhead{$\chi^{2}$\tablenotemark{e}} & \colhead{significance\tablenotemark{f}}\\
& & \multicolumn{1}{c}{linear (days)} & \multicolumn{1}{c}{linear} & \multicolumn{1}{c}{linear} & \multicolumn{1}{c}{B.P.L. (days)} & \multicolumn{1}{c}{B.P.L.} & \multicolumn{1}{c}{B.P.L.}}
\startdata
0.60 &  33 & 1.07 & 10.77 & 39.51 &  9.28 & 5.11 & 16.62 \\
0.80 &  51 & 0.54 & 1.69 &  3.46 &  2.58 & 1.65 & 3.25 \\
1.00 &  61 & 0.77 & 2.22 &  6.73 &  4.34 & 2.34 & 7.38 \\
1.20 &  35 & 0.72 & 2.90 &  7.92 &  5.52 & 2.71 & 7.11 \\
1.40 &  57 & 1.36 & 1.57 &  3.03 &  3.03 & 1.80 & 4.24 \\
1.60 &   7 & 0.69 & 2.72 &  3.21 &  2.79 & 1.93 & 1.73 \\
\enddata
\tablenotetext{a}{Standard deviation of the period residuals of stars within 0.1 mag of $(B-V)_{0}$ for a linear fit between period and $(B-V)_{0}$.}
\tablenotetext{b}{$\chi^{2}$ per degree of freedom of the period residuals of stars within 0.1 mag of $(B-V)_{0}$ for a linear fit between period and $(B-V)_{0}$}
\tablenotetext{c}{Significance in $\sigma$ of $\chi^{2}$ for the linear model.}
\tablenotetext{d}{Standard deviation of the period residuals of stars within 0.1 mag of $(B-V)_{0}$ for a broken power-law fit between period and $(B-V)_{0}$.}
\tablenotetext{e}{$\chi^{2}$ per degree of freedom of the period residuals of stars within 0.1 mag of $(B-V)_{0}$ for a broken power-law fit between period and $(B-V)_{0}$}
\tablenotetext{f}{Significance in $\sigma$ of $\chi^{2}$ for the broken power-law model.}
\label{tab:M37sequence}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Parameters for models displayed in figures~\ref{fig:periodvsageBV}~and~\ref{fig:periodvsageVI}}
\tablehead{
\colhead{Color Range} & \colhead{Mass Range\tablenotemark{a}} & \colhead{$P_{0,10}$\tablenotemark{b}} & \colhead{$P_{0,90}$\tablenotemark{b}} & \colhead{$P_{sat}$\tablenotemark{b}} & \colhead{$\omega_{sat}/\omega_{\odot}$} & \colhead{$K$\tablenotemark{b}} & \colhead{$\chi^{2}$} & \colhead{D.O.F.\tablenotemark{c}} & \colhead{C.L.\tablenotemark{d}}\\
\multicolumn{1}{c}{(mag)} & \multicolumn{1}{c}{($M_{\odot}$)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & \multicolumn{1}{c}{(days)} & & \multicolumn{1}{c}{($10^{47}$ g cm$^{2}$ s)} & & &}
\startdata
\cutinhead{$(B-V)_{0}$, using data from all available clusters and the Sun\tablenotemark{e}}
$[0.5, 0.7]$ & $[0.99, 1.21]$ &  $0.64 (0.06)$ & $ 2.71 (0.50)$ & $ 4.26 (0.18)$ &  5.82 & $ 3.25 (0.18)$ &  2.39 &  4 & 0.43 \\
$[0.7, 0.9]$ & $[0.86, 0.99]$ &  $0.13 (0.04)$ & $ 3.18 (0.84)$ & $ 2.28 (0.27)$ & 10.89 & $ 3.65 (0.18)$ & 12.21 &  4 & 2.41 \\
$[0.9, 1.1]$ & $[0.76, 0.86]$ &  $0.16 (0.05)$ & $ 5.06 (1.01)$ & $ 2.85 (0.32)$ &  8.70 & $ 3.24 (0.27)$ & 21.75 &  4 & 3.69 \\
$[1.1, 1.3]$ & $[0.68, 0.76]$ &  $0.24 (0.05)$ & $ 4.48 (0.74)$ & $ 5.06 (1.27)$ &  4.90 & $ 3.16 (0.36)$ &  1.19 &  2 & 0.59 \\
$[1.3, 1.5]$ & $[0.53, 0.68]$ &  $0.32 (0.05)$ & $ 6.76 (0.74)$ & $12.15 (1.85)$ &  2.04 & $ 5.35 (1.09)$ &  0.31 &  2 & 0.18 \\
\cutinhead{$(B-V)_{0}$, using data from M37, the Hyades, and the Sun only}
$[0.5, 0.7]$ & $[0.99, 1.21]$ &  $0.23 (0.05)$ & $ 2.07 (0.55)$ & $ 3.41 (0.15)$ &  7.26 & $ 3.29 (0.18)$ &  1.07 &  2 & 0.54 \\
\cutinhead{$(V-I_{C})_{0}$, using data from all available clusters and the Sun}
$[0.5, 1.0]$ & $[0.82, 1.35]$ &  $0.63 (0.11)$ & $ 4.55 (0.99)$ & $ 3.56 (0.34)$ &  6.97 & $ 2.85 (0.16)$ &  2.96 &  6 & 0.24 \\
$[1.0, 1.5]$ & $[0.67, 0.82]$ &  $0.26 (0.06)$ & $ 5.16 (1.24)$ & $ 4.25 (0.48)$ &  5.83 & $ 3.11 (0.44)$ &  6.59 &  2 & 2.08 \\
$[1.5, 2.0]$ & $[0.56, 0.67]$ &  $0.58 (0.16)$ & $ 4.39 (0.47)$ & $12.02 (2.08)$ &  2.06 & $ 8.20 (2.37)$ & 68.21 &  4 & 7.52 \\
$[2.0, 2.5]$ & $[0.24, 0.56]$ &  $0.29 (0.05)$ & $ 7.28 (1.06)$ & $15.67 (3.20)$ &  1.58 & $ 3.16 (1.59)$ &  3.99 &  2 & 1.49 \\
\cutinhead{$(V-I_{C})_{0}$, using data from M37, the Hyades, and the Sun only}
$[0.5, 1.0]$ & $[0.82, 1.35]$ &  $0.42 (0.18)$ & $ 4.09 (1.32)$ & $ 3.22 (0.40)$ &  7.69 & $ 2.89 (0.17)$ &  2.35 &  2 & 1.02\\
\enddata
\tablenotetext{a}{The rough range in masses corresponding to the color range of the bin.}
\tablenotetext{b}{Estimates of the $1-\sigma$ uncertainties on the parameters are given in parentheses. These uncertainties are determined by conducting an MCMC simulation.}
\tablenotetext{c}{Number of degrees of freedom in the fit.}
\tablenotetext{d}{The formal confidence level in $\sigma$ at which the null hypothesis that the model fits the data can be rejected.}
\tablenotetext{e}{We exclude clusters with fewer than 4 points in the color bin from the fit. The Sun is only included for the bluest color bin.}
\label{tab:rotparams}
\end{deluxetable}
